Enhancing Sensing-Assisted Communications in Cluttered Indoor Environments through Background Subtraction

Integrated sensing and communications (ISAC) is poised to be a native technology for the forthcoming Sixth Generation (6G) era, with an emphasis on its potential to enhance communications performance through the integration of sensing information, i.e., sensing-assisted communications (SAC). Nevertheless, existing research on SAC has predominantly confined its focus to scenarios characterized by minimal clutter and obstructions, largely neglecting indoor environments, particularly those in industrial settings, where propagation channels involve high clutter density. To address this research gap, background subtraction is proposed on the monostatic sensing echoes, which effectively addresses clutter removal and facilitates detection and tracking of user equipments (UEs) in cluttered indoor environments with SAC. A realistic evaluation of the introduced SAC strategy is provided, using ray tracing (RT) data with the scenario layout following Third Generation Partnership Project (3GPP) indoor factory (InF) channel models. Simulation results show that the proposed approach enables precise predictive beamforming largely unaffected by clutter echoes, leading to significant improvements in effective data rate over the existing SAC benchmarks and exhibiting performance very close to the ideal case where perfect knowledge of UE location is available.

==> Figures/tikz/error_dh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
% at={(0.667in,0.564in)}, at={(0.6in,0.30in)},
% at={(0.26in,0.10in)},
at={(0.6in,0.3in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time Step},
ymin=0,
ymax=120,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Error [deg]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
legend columns = 4,
% legend style={at={(1.15,1.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]
% legend pos=north west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% legend columns = 2,
% legend style={at={(0.5,-0.25)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]
% legend style={at={(0.122,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
3	0.265899999999988\\
7	0.154600000000073\\
11	0.0998999999999342\\
15	0.0996999999999844\\
19	0.151499999999942\\
23	0.251600000000053\\
30	0.0305000000000746\\
34	0.240599999999972\\
36	0.142800000000079\\
38	0.0196000000000822\\
39	0.0443000000000211\\
42	0.243600000000015\\
46	0.0233000000000629\\
49	0.239800000000059\\
51	0.115400000000022\\
52	0.0411507999999969\\
53	0.0313550000000049\\
56	0.248158000000004\\
59	0.039985999999999\\
60	0.0290540000000021\\
63	0.229804999999999\\
64	0.205826000000002\\
67	0.0215150000000079\\
68	0.0366280000000074\\
72	0.249970000000005\\
77	0.0331800000000015\\
78	0.00271000000000754\\
83	0.140659999999997\\
87	0.197370000000006\\
91	0.202550000000002\\
95	0.153419999999997\\
99	0.0477900000000062\\
};
% \addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	16.3434\\
2	16.3027999999999\\
3	13.7659\\
4	51.2327\\
5	60.7030999999999\\
6	58.177\\
7	55.1546000000001\\
8	54.1357\\
9	63.1202000000001\\
10	59.6083\\
12	55.5948000000001\\
13	66.0931\\
14	61.5948000000001\\
15	58.5997\\
16	57.1079\\
17	65.1193000000001\\
18	62.1339\\
19	60.1514999999999\\
20	58.6721\\
21	66.1957\\
22	63.7221999999999\\
23	16.7516000000001\\
24	18.7837\\
25	16.3185\\
26	64.356\\
27	62.3959999999999\\
28	70.4384\\
29	66.4833\\
30	65.0305000000001\\
31	73.0799\\
32	12.1315\\
33	67.1850999999999\\
34	76.7406\\
35	71.298\\
36	69.3571999999999\\
37	78.918\\
38	19.9803999999999\\
39	19.5443\\
40	19.6095\\
41	21.6759999999999\\
42	21.7436\\
43	21.3122000000001\\
44	21.3818\\
45	19.4521999999999\\
46	74.0233000000001\\
47	81.5951\\
48	21.1672\\
49	21.2398000000001\\
50	83.8124\\
51	80.3846\\
52	77.9588492\\
53	87.031355\\
54	82.103887\\
55	79.676188\\
56	90.748158\\
57	84.81942\\
58	81.890128\\
59	80.460014\\
60	87.029054\\
61	84.597097\\
62	82.664084\\
63	90.229805\\
64	86.794174\\
65	84.357178\\
66	92.918673\\
67	88.978485\\
68	87.036628\\
69	95.09294\\
70	26.14732\\
71	89.19971\\
72	87.24997\\
73	93.29805\\
74	92.34388\\
75	8.38732\\
76	97.92835\\
77	94.46682\\
78	92.50271\\
79	101.53594\\
81	94.59406\\
82	93.61883\\
83	100.64066\\
84	98.15948\\
85	96.67525\\
86	105.68789\\
87	102.19737\\
88	99.70361\\
89	98.20659\\
90	106.70625\\
91	103.70255\\
92	101.19545\\
93	99.18493\\
94	108.67093\\
95	106.65342\\
96	103.63237\\
97	101.60778\\
98	32.07959\\
99	30.54779\\
};
% \addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
2	0.212832089935489\\
4	0.374674728827884\\
5	0.43263920960446\\
7	0.473543959439382\\
8	0.466589613173937\\
9	0.396960776368289\\
11	0.0956165754528229\\
12	0.035147712935796\\
14	0.195362071767846\\
15	0.231132470976689\\
16	0.236787305769383\\
17	0.212477026053406\\
19	0.0757222913760671\\
20	0.4521940178346\\
21	0.781619298669938\\
22	1.06474264584257\\
23	1.04941343711326\\
24	1.00201293670193\\
25	1.03830538179604\\
26	0.923799313111701\\
27	1.04294742379523\\
28	1.12192029862925\\
29	1.16235275929034\\
30	1.16618541816193\\
31	1.1352446720978\\
32	1.19015186353064\\
33	1.08781829594614\\
34	1.04608973716616\\
37	0.848415795942529\\
38	0.830180570326519\\
40	0.723012549386951\\
41	0.63618883937454\\
44	0.262192463869653\\
47	0.280488873298637\\
48	0.276438224354408\\
49	0.237330224655025\\
50	0.165741747512001\\
51	0.0640299093643364\\
53	0.0158270188657639\\
54	0.425694177405802\\
55	0.87504939522367\\
56	0.78289256157295\\
57	0.730506906288468\\
58	0.715590847849057\\
60	0.816880210910938\\
61	0.593272429135311\\
62	0.416888893979177\\
63	0.315091945390293\\
64	0.252667462391727\\
65	0.257635293126455\\
66	0.29514868244307\\
71	0.640470575864242\\
72	0.572730772679961\\
73	0.571053089065373\\
74	0.600683481528137\\
75	0.567869867048429\\
77	0.716607177795709\\
78	0.646147572106884\\
80	0.575389612442123\\
81	0.572454349912988\\
82	0.41586900239912\\
83	0.297937893824255\\
84	0.21605233472269\\
85	0.167788495965013\\
87	0.222224205438494\\
88	0.135841916125841\\
89	0.0823785206175529\\
91	0.0652893015109584\\
92	0.0855861374619451\\
93	0.170054701687022\\
94	0.314538617700563\\
95	0.424041772190208\\
96	0.500943885428342\\
97	0.547451253154989\\
98	0.535170449920884\\
99	0.681595653181773\\
};
% \addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
3	0.234128066533188\\
4	0.252831456324785\\
5	0.313982584345069\\
6	0.326793600031181\\
8	0.444150865482897\\
11	0.387895127572492\\
12	0.336525696180956\\
14	0.447692645904382\\
15	0.471174140632698\\
16	0.464818347623677\\
18	0.363563131813208\\
19	0.269824737514725\\
20	0.337919190052787\\
21	0.344020255428262\\
22	0.317726797936231\\
23	0.344412656626261\\
24	0.337051660501331\\
29	0.00784364549554084\\
30	0.0677277538509031\\
31	0.173687209024678\\
32	0.040947929341101\\
33	0.0494478018462985\\
34	0.0997329869290553\\
36	0.118314534228759\\
39	0.00991003406255686\\
40	0.0471150838046555\\
42	0.188953884170729\\
43	0.291448800676861\\
44	0.362589614296141\\
45	0.464829047292469\\
47	0.371110010787362\\
48	0.365937989406049\\
50	0.429386558677109\\
52	0.562786130084035\\
55	0.333605153584401\\
56	0.274460860779342\\
58	0.295912224150882\\
62	0.622972146739897\\
63	0.5086003685539\\
64	0.434367596437241\\
65	0.397734560849202\\
66	0.396183848439549\\
67	0.427311831343104\\
68	0.489038102369662\\
69	0.365610799538956\\
70	0.28173618490473\\
71	0.234826800667832\\
72	0.222366967468218\\
74	0.350965681084432\\
75	0.333395329500803\\
76	0.225572880217982\\
77	0.154797958016829\\
78	0.118633758741908\\
81	0.135770329890931\\
82	0.0058430036251309\\
84	0.145440034947214\\
85	0.171635713656713\\
87	0.0770228426109441\\
88	0.175661211064522\\
89	0.240632505069527\\
92	0.316975499733729\\
93	0.326268369770247\\
94	0.461215680736998\\
95	0.561764418472038\\
96	0.630258763908373\\
97	0.638346625803891\\
98	0.773142050580887\\
99	0.874514247016307\\
};
% \addlegendentry{SAC, proposed}

\end{axis}


\end{tikzpicture}%

==> Figures/tikz/error_sh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
% at={(0.617in,0.564in)},
at={(0.6in,0.3in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time Step},
ymin=0,
ymax=2.5,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Error [deg]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos=south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% legend columns = 2,
% legend style={at={(0.5,-0.25)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]
legend columns = 4,
legend style={at={(1.15,1.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]

\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
2	0.197200000000066\\
3	0.265899999999988\\
4	0.232700000000023\\
5	0.203099999999949\\
6	0.177000000000021\\
7	0.154600000000073\\
8	0.135700000000043\\
9	0.120200000000068\\
10	0.108299999999986\\
11	0.0998999999999342\\
12	0.0948000000000775\\
13	0.0931000000000495\\
14	0.0948000000000775\\
15	0.0996999999999844\\
16	0.107899999999972\\
17	0.119300000000067\\
18	0.13390000000004\\
19	0.151499999999942\\
20	0.1721\\
21	0.195699999999988\\
22	0.22219999999993\\
23	0.251600000000053\\
25	0.181500000000028\\
26	0.144000000000005\\
27	0.104000000000042\\
28	0.0615999999999985\\
29	0.0167000000000144\\
30	0.0305000000000746\\
31	0.0798999999999523\\
32	0.13149999999996\\
33	0.18509999999992\\
34	0.240599999999972\\
35	0.201999999999998\\
36	0.142800000000079\\
37	0.0819999999999936\\
38	0.0196000000000822\\
39	0.0443000000000211\\
40	0.109500000000025\\
41	0.175999999999931\\
42	0.243600000000015\\
43	0.187799999999925\\
45	0.047800000000052\\
46	0.0233000000000629\\
48	0.16719999999998\\
49	0.239800000000059\\
50	0.187599999999975\\
51	0.115400000000022\\
52	0.0411507999999969\\
53	0.0313550000000049\\
56	0.248158000000004\\
57	0.180580000000006\\
59	0.039985999999999\\
60	0.0290540000000021\\
61	0.0970970000000051\\
62	0.164084000000003\\
63	0.229804999999999\\
64	0.205826000000002\\
65	0.142821999999995\\
66	0.0813270000000017\\
67	0.0215150000000079\\
68	0.0366280000000074\\
69	0.0929399999999987\\
70	0.147320000000008\\
71	0.199709999999996\\
72	0.249970000000005\\
73	0.201949999999997\\
74	0.156120000000001\\
75	0.112679999999997\\
76	0.0716500000000053\\
77	0.0331800000000015\\
78	0.00271000000000754\\
79	0.0359399999999965\\
80	0.0663899999999984\\
81	0.0940599999999989\\
82	0.118830000000003\\
83	0.140659999999997\\
84	0.159480000000002\\
85	0.175250000000005\\
86	0.18789000000001\\
87	0.197370000000006\\
88	0.203609999999998\\
89	0.206590000000006\\
90	0.206249999999997\\
91	0.202550000000002\\
92	0.195450000000008\\
93	0.184930000000008\\
94	0.170929999999998\\
95	0.153419999999997\\
96	0.132370000000009\\
97	0.107780000000005\\
98	0.0795899999999961\\
99	0.0477900000000062\\
100	0.0123800000000074\\
};
\addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.843399999999974\\
2	1.30279999999993\\
3	1.76589999999999\\
4	0.767299999999977\\
5	0.296900000000051\\
6	0.177000000000021\\
7	0.154600000000073\\
8	0.635700000000043\\
9	1.12020000000007\\
10	1.10829999999999\\
11	1.09989999999993\\
12	1.59480000000008\\
13	0.906899999999951\\
14	0.405199999999923\\
15	0.0996999999999844\\
16	0.607899999999972\\
17	1.11930000000007\\
18	1.63390000000004\\
19	1.15149999999994\\
20	1.3279\\
21	0.804300000000012\\
22	0.27780000000007\\
23	0.748399999999947\\
24	0.216300000000047\\
25	0.318499999999972\\
26	0.355999999999995\\
27	0.895999999999958\\
28	1.4384\\
29	0.483299999999986\\
30	1.03050000000007\\
31	1.57989999999995\\
32	2.36580632025863\\
33	1.81490000000008\\
34	1.25940000000003\\
35	0.701999999999998\\
36	1.14280000000008\\
37	0.581999999999994\\
38	0.480399999999918\\
39	1.04430000000002\\
40	1.10950000000003\\
41	1.67599999999993\\
42	1.24360000000001\\
43	1.81220000000008\\
44	1.6182\\
45	1.04780000000005\\
46	1.47669999999994\\
48	0.33280000000002\\
49	0.239800000000059\\
51	1.38459999999998\\
52	0.958849200000003\\
53	1.468645\\
54	1.396113\\
56	0.251841999999996\\
57	0.319419999999994\\
58	0.890128000000004\\
59	0.960014000000001\\
60	0.529054000000002\\
62	1.664084\\
63	1.770195\\
64	1.705826\\
65	0.642821999999995\\
66	0.0813270000000017\\
67	0.0215150000000079\\
68	0.536628000000007\\
69	0.592939999999999\\
70	1.35268000000001\\
71	1.30029\\
72	0.750029999999995\\
73	0.298050000000003\\
74	0.843879999999999\\
75	1.38732\\
76	1.57165000000001\\
77	1.03318\\
78	0.497290000000007\\
79	0.0359399999999965\\
80	0.566389999999998\\
81	1.09406\\
82	1.88117\\
83	0.140659999999997\\
84	0.159480000000002\\
85	1.17525000000001\\
86	2.31211\\
87	1.80263000000001\\
88	1.29639\\
89	0.793410000000009\\
90	0.293750000000003\\
91	0.202550000000002\\
92	0.304550000000006\\
93	0.184930000000008\\
94	1.82907\\
95	1.34658\\
96	0.867630000000005\\
97	0.392219999999995\\
98	0.0795899999999961\\
99	0.547790000000006\\
100	1.51238000000001\\
};
\addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
2	0.204897181040465\\
3	0.234128066533188\\
4	0.310048041235632\\
5	0.369702746378508\\
6	0.410126588780557\\
7	0.444634925799448\\
8	0.456115570983371\\
9	0.442937950214386\\
10	0.443369119954113\\
11	0.522120932887574\\
12	0.574386310608787\\
13	0.621720729072777\\
14	0.640373925076545\\
15	0.63012070741452\\
16	0.590794109907037\\
17	0.522726288462692\\
18	0.426392841951369\\
19	0.35595074435696\\
20	0.419380842752162\\
21	0.448473733389136\\
22	0.444183134881726\\
23	0.463756587819589\\
24	0.449617613858052\\
25	0.40298766409434\\
26	0.354008206963186\\
27	0.273854385265025\\
28	0.164000984427162\\
29	0.113841357582814\\
30	0.0320145209968814\\
31	0.0798548944593449\\
32	0.22027598455665\\
33	0.327952573044954\\
34	0.643875759753612\\
35	0.587048011437247\\
36	0.508664774227938\\
37	0.470064508391701\\
38	0.499245454586529\\
39	0.562124588098399\\
40	0.626405493004057\\
41	0.722344826891614\\
42	0.787364215580737\\
43	0.883890751298452\\
44	0.919072543433785\\
45	0.987512297203935\\
46	0.874464208031839\\
47	0.773232333352624\\
48	0.743596776690126\\
49	0.751054755479444\\
50	0.79290858009557\\
51	0.866687095326213\\
52	0.942428222235435\\
53	0.985875406456898\\
54	0.878746566528321\\
55	0.812790995013913\\
56	0.785401869784252\\
57	0.793844159561374\\
58	0.836054347888066\\
59	0.848682927557576\\
60	0.863955741498373\\
61	0.912014071468235\\
62	0.990743443867473\\
63	0.853931114022075\\
64	0.728114902771736\\
65	0.673555943335373\\
66	0.655172405680304\\
67	0.63997882000568\\
69	0.677043760265562\\
70	0.726752376984635\\
71	0.774756855483076\\
72	0.851419594428293\\
73	0.832730283217643\\
74	0.846387160502147\\
75	0.920661124392453\\
76	0.776989791986793\\
77	0.672553910204712\\
78	0.60478321257375\\
79	0.571202856092469\\
80	0.56944398394225\\
81	0.597394854939424\\
82	0.56138142694067\\
83	0.495614630760159\\
84	0.462709157372586\\
85	0.460435507405649\\
86	0.364560573235948\\
87	0.333198834805799\\
88	0.362139419003981\\
89	0.294860569121212\\
90	0.259075521422886\\
91	0.252619101928602\\
92	0.273455837016527\\
93	0.167067783637208\\
94	0.00200250858591744\\
95	0.126825559254385\\
96	0.221872839138697\\
97	0.285417644469291\\
98	0.289134171738411\\
99	0.267429637883751\\
100	0.405226935561643\\
};
\addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.156600000000026\\
2	0.204897181040465\\
3	0.234128066533188\\
4	0.310048041235632\\
5	0.369702746378508\\
6	0.410126588780557\\
7	0.444634925799448\\
8	0.456115570983371\\
9	0.442937950214386\\
10	0.423518500569301\\
11	0.524022592252479\\
12	0.466689982035092\\
13	0.518935013204256\\
14	0.542442312568681\\
15	0.53695852172946\\
16	0.502293349536146\\
17	0.438760121697044\\
18	0.346819695500045\\
19	0.280617956360629\\
20	0.348127873759509\\
21	0.381134946069267\\
22	0.408403402463691\\
23	0.42998925178334\\
24	0.417768050566295\\
25	0.372962523419844\\
26	0.325716017942611\\
27	0.247206030331355\\
28	0.138910060785975\\
29	0.0902244427076795\\
30	0.00979135750012006\\
31	0.100761281064024\\
32	0.0276416483254422\\
33	0.113946132045982\\
34	0.228408058975916\\
35	0.196490744416508\\
36	0.141574481650267\\
37	0.125072761089058\\
38	0.175056468533441\\
40	0.340212103742445\\
41	0.45347603153958\\
42	0.534787619555672\\
43	0.646632670693918\\
44	0.544473946059398\\
45	0.483820492986212\\
46	0.401384197154371\\
47	0.359322843239994\\
48	0.354867891647032\\
49	0.385984417392379\\
50	0.450065041641381\\
51	0.54472385372739\\
52	0.609618780615932\\
53	0.521005750346077\\
54	0.442210422613812\\
55	0.402866650211095\\
56	0.400471339160902\\
57	0.432387091139617\\
59	0.560472052094468\\
60	0.593326535729801\\
61	0.657895523400867\\
62	0.752129523392881\\
63	0.629876875110625\\
64	0.517732811711767\\
65	0.476012421263349\\
66	0.469684574015005\\
67	0.46581143780341\\
69	0.523487869582624\\
70	0.429976986436827\\
71	0.343500045223024\\
72	0.324406838212738\\
73	0.337886785794041\\
74	0.38174983475983\\
75	0.453865015064565\\
76	0.338688645781474\\
77	0.261008626898786\\
78	0.218360776247621\\
79	0.208369873715171\\
80	0.228760615842717\\
81	0.277509113683934\\
82	0.13892904932618\\
83	0.098951904284533\\
84	0.0902618238607573\\
85	0.110725383880563\\
86	0.0553731972889864\\
87	0.183196218150556\\
88	0.275352927318082\\
89	0.334238239312882\\
90	0.362142142207901\\
91	0.361198533581032\\
92	0.394463114531106\\
93	0.399025489155107\\
94	0.529531089649822\\
95	0.625909273348626\\
96	0.690487668600554\\
97	0.725423658651465\\
98	0.732802938882173\\
99	0.714537552494562\\
100	0.6418883353072\\
};
\addlegendentry{SAC, proposed}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/rate_dh1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0.6in,0.3in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Effective Rate [Gbps]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
% legend style={at={(0.302,0.418)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
% legend pos=south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% legend columns = 2,
% legend style={at={(0.5,-0.25)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0.317176137308152\\
2	0.883649801026564\\
3	0.885346769765036\\
4	0.885364033345638\\
6	0.887703107830546\\
7	0.885792887035493\\
8	0.888645432145026\\
9	0.888155126135032\\
11	0.891123353677031\\
12	0.891851645454196\\
13	0.893286877314381\\
14	0.893686983598414\\
15	0.89460924590901\\
16	0.895040760713641\\
17	0.896207774442615\\
19	0.897610683325127\\
20	0.898884307588901\\
21	0.897138137024982\\
22	0.90233013593334\\
23	0.898847971212831\\
24	0.899721980705877\\
25	0.900187937526567\\
26	0.901909932572366\\
27	0.900386596193215\\
28	0.900698676363135\\
29	0.901584721557427\\
30	0.903755503079793\\
32	0.904420499440647\\
33	0.90544341556803\\
34	0.905284412073158\\
35	0.907861227098223\\
36	0.904112861703595\\
37	0.903666793051016\\
38	0.906250517613486\\
39	0.907094158587583\\
40	0.906099421474138\\
41	0.907815082052835\\
42	0.907272776578225\\
43	0.908059497973298\\
44	0.90789221145215\\
45	0.90964531777523\\
46	0.906207059862467\\
47	0.906525109651241\\
48	0.908852942115246\\
49	0.906768767143603\\
50	0.905391540363965\\
51	0.905493275800822\\
52	0.907405228961991\\
53	0.908897242565899\\
54	0.90741998164124\\
55	0.910583787864766\\
56	0.903978554178124\\
57	0.911476066021962\\
58	0.908277849500038\\
59	0.906836097526622\\
60	0.909022796708356\\
61	0.90730688249657\\
62	0.906544930704285\\
64	0.906112869648211\\
65	0.905715653949585\\
66	0.906114841637233\\
67	0.904998899450391\\
68	0.903232115915046\\
69	0.906664242535555\\
71	0.904693689443121\\
72	0.903391293959658\\
73	0.901399727483479\\
74	0.903041581588184\\
75	0.901899500528401\\
76	0.901413002499993\\
77	0.900416358201312\\
78	0.900738887992958\\
79	0.900253477078692\\
80	0.898074604827229\\
81	0.899956470072652\\
82	0.902951026878213\\
83	0.898545491477734\\
85	0.895620172282136\\
86	0.895649579359997\\
87	0.89455025701298\\
89	0.89349031512765\\
90	0.892284441274739\\
91	0.891768388819386\\
92	0.890788979708617\\
94	0.890070652415631\\
95	0.889287720415467\\
96	0.885910981226871\\
97	0.884754776882502\\
98	0.886187281487267\\
99	0.883848878407676\\
100	0.883834638031274\\
};
% \addlegendentry{Perfect knowledge}

\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
4	0.316747230898883\\
6	0.318371163959881\\
7	0.318128630196668\\
8	0.319256433209645\\
9	0.319258159899775\\
12	0.320824705855088\\
14	0.321488069429691\\
18	0.32229585405193\\
20	0.322503576069792\\
21	0.321585319018681\\
22	0.322852650644478\\
23	0.320913181091626\\
25	0.321880167619966\\
26	0.323334224723453\\
27	0.323354761019644\\
30	0.325371996693548\\
32	0.325006963734054\\
33	0.324619700528999\\
34	0.323515528281007\\
35	0.324298508148331\\
36	0.323960864681638\\
37	0.324803831926673\\
38	0.326187307285025\\
39	0.326556898828215\\
40	0.325742955593682\\
41	0.325601208905127\\
42	0.324053581413978\\
43	0.324581039607438\\
45	0.32725750335274\\
46	0.326270369257728\\
48	0.326143393662775\\
49	0.324159479061876\\
50	0.323559016546227\\
52	0.326488331122789\\
53	0.327234197307803\\
54	0.326391003129814\\
55	0.32647320757026\\
56	0.322604010088128\\
57	0.325796171354199\\
59	0.326288456603677\\
60	0.327285568431265\\
62	0.325314456773995\\
63	0.324058823545073\\
64	0.32349902857986\\
66	0.325662716696556\\
67	0.325741464003826\\
68	0.325210870283584\\
69	0.326090934811731\\
71	0.324087352587057\\
72	0.322588936227604\\
73	0.322121552717434\\
74	0.323461706463462\\
76	0.324101080121636\\
79	0.324098562716657\\
80	0.32329923482105\\
81	0.323701906321759\\
82	0.324572335671334\\
83	0.322824108335283\\
85	0.321187552338131\\
86	0.321113517152924\\
88	0.320316056036461\\
92	0.319278504960749\\
95	0.319315194130525\\
96	0.318432434008756\\
97	0.318186277848454\\
98	0.318881550184457\\
99	0.318147100091466\\
100	0.318193741539588\\
};
% \addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.0326106012769856\\
3	0.0396189862782421\\
4	0.0094829910937051\\
6	0.00836367862562781\\
7	0.00839280281962829\\
8	0.00924641762004796\\
9	0.00811320690401374\\
10	0.00853711725113726\\
11	0.00801671763809964\\
12	0.00875881476703455\\
14	0.00774157499098749\\
18	0.00741529608336577\\
19	0.0079174208862014\\
20	0.00786873000365063\\
21	0.00719088769717757\\
22	0.00793294525556121\\
23	0.0288431606513626\\
24	0.0255595016272707\\
25	0.0257945703260134\\
26	0.00691305581646873\\
27	0.00704340804939818\\
28	0.00656198763843463\\
29	0.00724339111417294\\
31	0.00648738547593553\\
32	0.0433808434171254\\
33	0.00720311288104369\\
34	0.00648059937222456\\
35	0.00697156794436182\\
37	0.00616156690804814\\
38	0.02139390392162\\
39	0.0210845231678718\\
40	0.0228538504537852\\
41	0.0198577101274964\\
42	0.0183321918232195\\
43	0.018472295001871\\
44	0.0194840876300759\\
45	0.0228276807951602\\
46	0.00615072151239815\\
47	0.0066744475874998\\
48	0.0197136300430572\\
49	0.01925763414377\\
50	0.00603588271113153\\
52	0.00636875390689795\\
53	0.00584503388347457\\
54	0.00591511958297986\\
55	0.00662316566510412\\
56	0.00611113023950338\\
57	0.00673553038120644\\
58	0.00625790109971547\\
59	0.00671388515804949\\
64	0.00612142546542316\\
66	0.00709526960504547\\
67	0.0063779026007893\\
69	0.00682889728126668\\
70	0.0135968530650104\\
71	0.00642606048901939\\
74	0.00656108187985183\\
75	0.0604859657085939\\
76	0.00693254917582919\\
77	0.00663366779498631\\
78	0.00728260033046979\\
85	0.00755112611713571\\
87	0.00818310531603572\\
88	0.00800254883392881\\
89	0.00735856389660228\\
90	0.00738330705677015\\
91	0.0079923682075389\\
92	0.00811378149896314\\
93	0.00730342768159176\\
94	0.00834976372222229\\
96	0.00768026233102148\\
97	0.00817127420326358\\
98	0.00943258407804137\\
99	0.00957315337237219\\
100	0.00815206628426779\\
};
% \addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.877276777818778\\
3	0.873139896142447\\
4	0.866409382031435\\
5	0.861323717503097\\
6	0.860269593840684\\
7	0.854692630937606\\
8	0.859068733782038\\
9	0.866407462474214\\
10	0.879832533530163\\
11	0.889443777346571\\
12	0.891515545770631\\
13	0.8904293731607\\
14	0.887673949181121\\
15	0.886366814242322\\
16	0.886338693659695\\
17	0.889036536212984\\
19	0.896408116769294\\
20	0.868120916532121\\
21	0.802533880010557\\
22	0.718460885908428\\
23	0.720513560862216\\
24	0.738658130880268\\
25	0.719087131758542\\
26	0.764515786906344\\
27	0.718905321760417\\
28	0.686710124264792\\
29	0.668886816064742\\
30	0.665390619509864\\
31	0.679434727478466\\
32	0.651611070427947\\
33	0.700194560155069\\
34	0.715794408769753\\
35	0.748889065867999\\
36	0.756533634574211\\
37	0.784762302806826\\
38	0.791928681878801\\
39	0.806858690251516\\
40	0.821174666356001\\
41	0.841258332886582\\
43	0.884704313823249\\
44	0.895878725249844\\
45	0.897020129427275\\
46	0.892371148037427\\
47	0.892898418975221\\
48	0.895416865707631\\
49	0.896194219329345\\
50	0.900088643153467\\
51	0.904553305366832\\
52	0.90741577096793\\
53	0.908744416003401\\
54	0.883585453135638\\
55	0.792626027021058\\
56	0.812290995072047\\
57	0.83567393593961\\
58	0.833872307193914\\
59	0.819851081925748\\
60	0.811010093728868\\
61	0.858499591210361\\
62	0.883439001636447\\
63	0.893842259522685\\
64	0.898408349543061\\
65	0.897767217173396\\
66	0.89538130327432\\
67	0.887500802702505\\
68	0.876375643427778\\
69	0.873545621126453\\
70	0.864038819232405\\
71	0.848067631095816\\
72	0.859152873660335\\
73	0.856071813873953\\
74	0.85504643309433\\
75	0.858759513982903\\
76	0.847905702738643\\
77	0.829947168430877\\
78	0.844875904074499\\
80	0.856413262913804\\
81	0.856628067179471\\
82	0.881162634995903\\
83	0.888346403315381\\
84	0.891868078662782\\
85	0.892501831064166\\
86	0.892267316638822\\
87	0.889220442999459\\
88	0.892427550212048\\
89	0.893023406798434\\
91	0.891566348574813\\
92	0.889443437325085\\
93	0.885959521779554\\
94	0.876186896780794\\
95	0.864982866936657\\
96	0.851380688100292\\
97	0.844573836050102\\
98	0.848198999254024\\
99	0.823329499557573\\
100	0.807324362900303\\
};
% \addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.877711186351391\\
3	0.877733383682425\\
4	0.876428755146605\\
5	0.873011761311176\\
6	0.873527486989843\\
7	0.863817513793208\\
8	0.861823257991333\\
9	0.862546180992751\\
10	0.865838677368274\\
11	0.86955138151896\\
12	0.875420346341969\\
13	0.870746342011572\\
14	0.864674043693896\\
15	0.86235740524674\\
16	0.863385557778827\\
17	0.86898864962491\\
18	0.877037361013933\\
19	0.886215428177181\\
20	0.881395070548848\\
21	0.878466257463558\\
22	0.886646072466547\\
23	0.880616150534649\\
24	0.882346079618983\\
26	0.89332568914763\\
27	0.896063302895044\\
28	0.90006373578737\\
29	0.901544111569279\\
30	0.903522591723629\\
31	0.900736491602643\\
32	0.904443369550037\\
33	0.904775898964857\\
34	0.903141991790932\\
35	0.905432438844244\\
36	0.901038798890184\\
37	0.902017558259601\\
38	0.905447389702147\\
39	0.907145662984945\\
40	0.905989313567545\\
41	0.906574193687334\\
42	0.903275650079095\\
43	0.897431673450455\\
44	0.890880264209173\\
45	0.879833190422318\\
46	0.883805799441419\\
47	0.888474783613603\\
48	0.891587779631763\\
49	0.88692112295584\\
50	0.880913004398096\\
51	0.871055285279169\\
52	0.862475189321984\\
53	0.878532966086638\\
54	0.88650935483804\\
55	0.895683980566929\\
56	0.894214510776564\\
57	0.902187146917655\\
58	0.897271326566667\\
59	0.888496689095476\\
60	0.882785266597338\\
61	0.8705544590334\\
62	0.85173143660532\\
63	0.871061797544073\\
64	0.881025271851456\\
65	0.885134483625279\\
66	0.885727919919248\\
67	0.880277562149345\\
68	0.872385987856916\\
69	0.888820105581161\\
70	0.895868863263516\\
71	0.898274903412769\\
72	0.897768656766459\\
73	0.891922192496196\\
74	0.888091399730072\\
75	0.888161757661564\\
76	0.895610899041444\\
77	0.898005073362697\\
78	0.899532099348022\\
79	0.899075700615469\\
80	0.897373997782537\\
81	0.898053235454498\\
82	0.902973220291415\\
83	0.897006462361858\\
84	0.89328633499801\\
85	0.891035706084153\\
86	0.892425801769193\\
87	0.893366916066256\\
90	0.881176641612129\\
91	0.880338544663033\\
92	0.876402696272748\\
93	0.875331029803519\\
95	0.84689302548756\\
96	0.831533605190188\\
97	0.830128846815583\\
99	0.782352374505521\\
100	0.76429307498438\\
};
% \addlegendentry{SAC, proposed}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/rate_sh1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0.6in,0.3in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Effective Rate [Gbps]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos=south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
legend columns = 5,
legend style={at={(1.15,1.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0.317176137308152\\
2	0.883649801026564\\
3	0.885346769765036\\
4	0.885364033345638\\
6	0.887703107830546\\
7	0.885792887035493\\
8	0.888645432145026\\
9	0.888155126135032\\
11	0.891123353677031\\
12	0.891851645454196\\
13	0.893286877314381\\
14	0.893686983598414\\
15	0.89460924590901\\
16	0.895040760713641\\
17	0.896207774442615\\
19	0.897610683325127\\
20	0.898884307588901\\
21	0.897138137024982\\
22	0.90233013593334\\
23	0.898847971212831\\
24	0.899721980705877\\
25	0.900187937526567\\
26	0.901909932572366\\
27	0.900386596193215\\
28	0.900698676363135\\
29	0.901584721557427\\
30	0.903755503079793\\
32	0.904420499440647\\
33	0.90544341556803\\
34	0.905284412073158\\
35	0.907861227098223\\
36	0.904112861703595\\
37	0.903666793051016\\
38	0.906250517613486\\
39	0.907094158587583\\
40	0.906099421474138\\
41	0.907815082052835\\
42	0.907272776578225\\
43	0.908059497973298\\
44	0.90789221145215\\
45	0.90964531777523\\
46	0.906207059862467\\
47	0.906525109651241\\
48	0.908852942115246\\
49	0.906768767143603\\
50	0.905391540363965\\
51	0.905493275800822\\
52	0.907405228961991\\
53	0.908897242565899\\
54	0.90741998164124\\
55	0.910583787864766\\
56	0.903978554178124\\
57	0.911476066021962\\
58	0.908277849500038\\
59	0.906836097526622\\
60	0.909022796708356\\
61	0.90730688249657\\
62	0.906544930704285\\
64	0.906112869648211\\
65	0.905715653949585\\
66	0.906114841637233\\
67	0.904998899450391\\
68	0.903232115915046\\
69	0.906664242535555\\
71	0.904693689443121\\
72	0.903391293959658\\
73	0.901399727483479\\
74	0.903041581588184\\
75	0.901899500528401\\
76	0.901413002499993\\
77	0.900416358201312\\
78	0.900738887992958\\
79	0.900253477078692\\
80	0.898074604827229\\
81	0.899956470072652\\
82	0.902951026878213\\
83	0.898545491477734\\
85	0.895620172282136\\
86	0.895649579359997\\
87	0.89455025701298\\
89	0.89349031512765\\
90	0.892284441274739\\
91	0.891768388819386\\
92	0.890788979708617\\
94	0.890070652415631\\
95	0.889287720415467\\
96	0.885910981226871\\
97	0.884754776882502\\
98	0.886187281487267\\
99	0.883848878407676\\
100	0.883834638031274\\
};
\addlegendentry{Perfect knowledge}

\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
4	0.316747230898883\\
6	0.318371163959881\\
7	0.318128630196668\\
8	0.319256433209645\\
9	0.319258159899775\\
12	0.320824705855088\\
14	0.321488069429691\\
18	0.32229585405193\\
20	0.322503576069792\\
21	0.321585319018681\\
22	0.322852650644478\\
23	0.320913181091626\\
25	0.321880167619966\\
26	0.323334224723453\\
27	0.323354761019644\\
30	0.325371996693548\\
32	0.325006963734054\\
33	0.324619700528999\\
34	0.323515528281007\\
35	0.324298508148331\\
36	0.323960864681638\\
37	0.324803831926673\\
38	0.326187307285025\\
39	0.326556898828215\\
40	0.325742955593682\\
41	0.325601208905127\\
42	0.324053581413978\\
43	0.324581039607438\\
45	0.32725750335274\\
46	0.326270369257728\\
48	0.326143393662775\\
49	0.324159479061876\\
50	0.323559016546227\\
52	0.326488331122789\\
53	0.327234197307803\\
54	0.326391003129814\\
55	0.32647320757026\\
56	0.322604010088128\\
57	0.325796171354199\\
59	0.326288456603677\\
60	0.327285568431265\\
62	0.325314456773995\\
63	0.324058823545073\\
64	0.32349902857986\\
66	0.325662716696556\\
67	0.325741464003826\\
68	0.325210870283584\\
69	0.326090934811731\\
71	0.324087352587057\\
72	0.322588936227604\\
73	0.322121552717434\\
74	0.323461706463462\\
76	0.324101080121636\\
79	0.324098562716657\\
80	0.32329923482105\\
81	0.323701906321759\\
82	0.324572335671334\\
83	0.322824108335283\\
85	0.321187552338131\\
86	0.321113517152924\\
88	0.320316056036461\\
92	0.319278504960749\\
95	0.319315194130525\\
96	0.318432434008756\\
97	0.318186277848454\\
98	0.318881550184457\\
99	0.318147100091466\\
100	0.318193741539588\\
};
\addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.235615821329745\\
3	0.120788789524994\\
4	0.290155254616025\\
5	0.31478007348143\\
6	0.318371163959881\\
7	0.318128630196668\\
8	0.301990758634616\\
9	0.258055499959937\\
11	0.261482963109742\\
12	0.163531894353369\\
13	0.277879029072409\\
14	0.313129628801647\\
15	0.321780416261419\\
16	0.305440542205844\\
17	0.257714735250659\\
18	0.141857480858974\\
19	0.252735403908787\\
20	0.211861005668183\\
21	0.286812488474652\\
22	0.320464182225919\\
23	0.292711588380726\\
24	0.32121989389141\\
25	0.319904237289435\\
26	0.319074182692717\\
27	0.282773524317307\\
28	0.190568868182467\\
29	0.313178708826428\\
30	0.267510707854427\\
31	0.144406608470931\\
32	0.161690953336503\\
33	0.00404085417842737\\
34	0.219307434431428\\
35	0.298258865258205\\
36	0.239846521500027\\
37	0.305721213238101\\
38	0.31498912856199\\
39	0.264823914383456\\
40	0.253154669401169\\
41	0.0861929744933292\\
42	0.23128651585975\\
43	0.000737989265999772\\
44	0.0891773043444033\\
45	0.258364625568092\\
46	0.153065462622962\\
47	0.275808260455491\\
48	0.320331416485431\\
49	0.324159479061876\\
50	0.290646310996991\\
51	0.195624756056404\\
52	0.274620399285837\\
53	0.161329739071533\\
54	0.180381966734558\\
55	0.287334377718921\\
56	0.321632830772941\\
57	0.32374489186391\\
58	0.283556201333511\\
59	0.274574288637197\\
60	0.313615325181217\\
61	0.25703243293178\\
62	0.090917101508964\\
63	0.00184918846257176\\
64	0.0405319796973913\\
65	0.301887535399615\\
66	0.325662716696556\\
67	0.325741464003826\\
68	0.311553971290181\\
69	0.308551421381225\\
70	0.202324327003154\\
71	0.213693728931972\\
72	0.292954610458821\\
73	0.320377915553976\\
74	0.288709627794972\\
75	0.203226830938945\\
76	0.135957493274091\\
77	0.261716521096446\\
78	0.310556334707599\\
79	0.324098562716657\\
80	0.308818267510333\\
81	0.259051147843891\\
82	0.00129845361175285\\
83	0.322824108335283\\
84	0.321985591098255\\
85	0.246624081708305\\
86	0.140249121834586\\
87	0.0401953828719854\\
88	0.223422691484686\\
89	0.28908345991978\\
90	0.316668879903929\\
91	0.319528076288464\\
92	0.315885048851626\\
93	0.319336548012757\\
94	0.0532599154236664\\
95	0.219612632661537\\
96	0.281287481437644\\
97	0.310983077596319\\
98	0.318881550184457\\
99	0.305504994954191\\
100	0.192115112355637\\
};
\addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.877711186351391\\
3	0.877733383682425\\
4	0.872200142428312\\
5	0.867989612138302\\
6	0.865538724067477\\
7	0.858295775232904\\
8	0.860372306394297\\
10	0.862213815640629\\
11	0.8525387502401\\
12	0.84500580928281\\
13	0.837915839677976\\
14	0.834500228447652\\
15	0.836993634651378\\
16	0.844056857475266\\
17	0.856016735640736\\
18	0.869838746674546\\
19	0.878322505139778\\
21	0.866073443838246\\
22	0.872344583347171\\
23	0.866270413860818\\
24	0.869173965796918\\
25	0.873848516281456\\
26	0.882073974710721\\
27	0.888047236592882\\
28	0.896064709859345\\
29	0.899286973233131\\
30	0.903414097399761\\
31	0.903541953812166\\
32	0.898901244799063\\
33	0.892049146700487\\
34	0.8481848232868\\
35	0.859931481286793\\
36	0.870369934008338\\
37	0.873696312396405\\
38	0.872283882747595\\
39	0.863549961791932\\
40	0.849286654560501\\
42	0.816024510941276\\
43	0.789787649512419\\
44	0.778924695770272\\
45	0.755836036755653\\
46	0.791339351330222\\
47	0.8182077872778\\
48	0.828341741208874\\
49	0.825877139519349\\
50	0.812494340965245\\
51	0.789873094463672\\
52	0.768424700967657\\
53	0.759075790408204\\
54	0.790894312292465\\
55	0.810432811182821\\
56	0.811646222584358\\
57	0.82028276053687\\
58	0.803449440150615\\
59	0.797731208470211\\
60	0.797910185864794\\
61	0.781488642647616\\
62	0.753418532721483\\
63	0.797297496529012\\
64	0.829645438832856\\
65	0.841548559653063\\
66	0.84576965605423\\
67	0.846719301434234\\
68	0.844092934306431\\
69	0.84085131424257\\
70	0.830134946385016\\
71	0.818993170676265\\
72	0.798376238489269\\
73	0.799232539344359\\
74	0.801300374817274\\
75	0.777890275075308\\
76	0.816709881290492\\
77	0.839011007629125\\
78	0.852314653595613\\
79	0.857222292768995\\
80	0.857351241676653\\
81	0.852507774839623\\
82	0.861742240651012\\
83	0.867866587487441\\
84	0.870385963901953\\
85	0.868576293455789\\
86	0.879861299411132\\
87	0.881611257833526\\
88	0.878726135938521\\
89	0.883636105730048\\
90	0.884937214713773\\
91	0.88490688603504\\
92	0.882583926461663\\
93	0.887752124461571\\
94	0.890079258541391\\
95	0.886781373980398\\
96	0.878516081915762\\
97	0.873369591278987\\
98	0.874669630979312\\
99	0.874252241937967\\
100	0.862181637936231\\
};
\addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	0.315948143569813\\
2	0.877711186351391\\
3	0.877733383682425\\
4	0.872200142428312\\
5	0.867989612138302\\
6	0.865538724067477\\
7	0.858295775232904\\
8	0.860372306394297\\
9	0.861181273408675\\
10	0.864572790416545\\
11	0.852259653654571\\
12	0.860836198971413\\
13	0.854730321439007\\
14	0.851293021092189\\
15	0.852830452028911\\
16	0.85815522204237\\
17	0.867743069465433\\
18	0.878760601502776\\
19	0.885342319015351\\
20	0.880367082924877\\
21	0.874439434209208\\
22	0.87688110242587\\
23	0.870773227662468\\
24	0.873295900263827\\
25	0.877457825635716\\
26	0.884995024431007\\
27	0.890192932923497\\
28	0.897267742357954\\
29	0.900066065318057\\
30	0.903681877462063\\
31	0.903134214725014\\
32	0.904134987203619\\
33	0.902849043351353\\
34	0.899394592981963\\
35	0.903367334233323\\
36	0.902451883233709\\
37	0.902097455985384\\
38	0.902849456856643\\
39	0.899105477787174\\
40	0.890531525606036\\
41	0.880242520235015\\
42	0.867845243422465\\
43	0.848549489247262\\
44	0.866958594307818\\
45	0.877177704969426\\
46	0.885259754128484\\
47	0.889694961161482\\
48	0.892709048051358\\
49	0.888057248320706\\
50	0.878286438392664\\
51	0.863240940389929\\
52	0.854061644567309\\
53	0.872153600033954\\
54	0.881525466565691\\
55	0.888324726416556\\
56	0.88211252447411\\
57	0.887532708546729\\
58	0.874489684328225\\
59	0.862638931631153\\
60	0.860444083436533\\
61	0.846219860389709\\
62	0.823981173139202\\
63	0.850384843900528\\
64	0.869525512914564\\
65	0.875390622174891\\
66	0.876685191411696\\
67	0.875327484310844\\
68	0.871601696176356\\
69	0.868597546430479\\
70	0.881205871263333\\
71	0.889883809720274\\
72	0.890411341900332\\
73	0.886446286112843\\
74	0.885073985487878\\
75	0.875215686242086\\
76	0.887251819181657\\
77	0.892470554663561\\
78	0.895493872787696\\
79	0.895417928675855\\
81	0.890666044085236\\
82	0.900981421110302\\
83	0.897825903841067\\
84	0.896332023870585\\
85	0.894408075102461\\
86	0.894950188557615\\
87	0.889173550402646\\
88	0.882761957215308\\
89	0.877235159566141\\
90	0.873418665977738\\
91	0.873046515279341\\
92	0.868880310521646\\
93	0.868185000881454\\
94	0.851793449623031\\
95	0.836601863090323\\
96	0.820571922210675\\
97	0.813937800619996\\
98	0.81466103350796\\
99	0.817193121690977\\
100	0.830109116099194\\
};
\addlegendentry{SAC, proposed}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/snr_dh1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0.6in,0.3in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=-10,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
% legend pos=south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% legend columns = 2,
% legend style={at={(0.5,-0.25)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]

% legend style={at={(0.363,0.448)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	26.5124079116166\\
2	26.5909989578485\\
3	26.6421941407007\\
4	26.6427149521482\\
6	26.7132794172979\\
7	26.6556526600714\\
8	26.7417064702407\\
9	26.7269154812994\\
11	26.8164559420471\\
12	26.8384252258845\\
13	26.8817190379085\\
19	27.0121414735905\\
20	27.0505573324646\\
21	26.9978880625354\\
22	27.1544892458794\\
23	27.0494613410534\\
26	27.1418154719041\\
27	27.0958694502115\\
28	27.1052823149171\\
29	27.1320067177655\\
30	27.1974792853498\\
32	27.2175357489106\\
33	27.2483868236941\\
34	27.2435913171732\\
35	27.321306207442\\
36	27.2082573364393\\
37	27.1948037544547\\
38	27.272728670658\\
39	27.2981722430923\\
40	27.268171696211\\
41	27.3199145287734\\
42	27.3035591907178\\
43	27.3272858074636\\
44	27.3222406575584\\
45	27.3751115911151\\
46	27.2714180102843\\
47	27.2810101889447\\
48	27.3512149320707\\
49	27.2883587166608\\
50	27.246822281321\\
51	27.2498905940702\\
53	27.3525509622635\\
54	27.3079987451863\\
55	27.4034138911006\\
56	27.2042065842142\\
57	27.4303228282989\\
58	27.3338709970698\\
59	27.2903893465621\\
60	27.3563374687453\\
61	27.3045877911576\\
62	27.2816079779457\\
66	27.2686367600533\\
67	27.2349803012603\\
68	27.1816936681365\\
69	27.2852063355059\\
72	27.1864945687121\\
73	27.1264270555977\\
74	27.1759470308832\\
75	27.1415008296136\\
79	27.0918543409308\\
80	27.0261346445512\\
81	27.0828960552284\\
82	27.1732158377722\\
83	27.0403378126221\\
85	26.952101069554\\
86	26.9529880965006\\
87	26.9198281932394\\
89	26.8878556739733\\
90	26.8514806182898\\
95	26.7610821245792\\
96	26.6592153247558\\
97	26.6243346890906\\
98	26.6675507243698\\
99	26.5970049131621\\
100	26.5965752965785\\
};
% \addlegendentry{Perfect knowledge}

\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
2	26.4240977523358\\
3	26.4197478976546\\
4	26.4764626017532\\
5	26.5556229153539\\
6	26.6125558940114\\
7	26.5922310111872\\
8	26.686741727479\\
9	26.686886421974\\
11	26.7945036390219\\
12	26.8181568261052\\
13	26.8626231361351\\
20	26.958830423481\\
21	26.8818902382387\\
22	26.9880784428046\\
23	26.8255704556422\\
24	26.8512707218162\\
25	26.9065957201635\\
26	27.0284275940447\\
27	27.030148231001\\
29	27.128768741541\\
30	27.1991561677995\\
32	27.1685739363538\\
33	27.1361288178742\\
34	27.0436180959135\\
35	27.1092187936572\\
36	27.080930121339\\
37	27.1515555029905\\
38	27.2674609006773\\
39	27.2984237142169\\
40	27.2302344511612\\
41	27.2183592129708\\
42	27.0886982128217\\
43	27.1328897595606\\
44	27.235554687022\\
45	27.3571162688034\\
46	27.2744195167255\\
47	27.26002345932\\
48	27.2637819760475\\
49	27.0975706085724\\
50	27.0472617406197\\
52	27.2926794334722\\
53	27.355163848002\\
54	27.284525726442\\
55	27.2914124512739\\
56	26.9672455600853\\
57	27.2346927393394\\
59	27.2759348029879\\
60	27.3594673667023\\
62	27.1943355368487\\
63	27.0891374137924\\
64	27.0422356743107\\
66	27.2235122133723\\
67	27.2301094892335\\
68	27.1856571493244\\
69	27.2593871553641\\
70	27.1892686318457\\
71	27.0915276582807\\
72	26.9659825578892\\
73	26.926821260844\\
74	27.0391086508369\\
76	27.0926777893578\\
77	27.0862805252099\\
78	27.1069712791604\\
79	27.092466874202\\
80	27.0254959562061\\
81	27.0592336537076\\
82	27.1321605327255\\
83	26.9856869743197\\
85	26.8485607534507\\
86	26.8423571727905\\
87	26.7966529158236\\
92	26.6885913121212\\
95	26.6916658141105\\
96	26.6176904311296\\
97	26.5970620347695\\
98	26.6553267492081\\
99	26.593778837825\\
100	26.5976875106946\\
};
% \addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
2	-0.58663452014207\\
3	0.585515382228152\\
4	-6.98280475631111\\
6	-7.57642236745829\\
7	-7.56007513667123\\
8	-7.10271128727135\\
9	-7.71921911112298\\
10	-7.47983529863524\\
11	-7.77531730816435\\
12	-7.35896811753878\\
13	-7.6687622573105\\
14	-7.93878431789369\\
15	-7.97244263686287\\
16	-7.97072803178742\\
17	-8.14058087630156\\
18	-8.13976587078577\\
19	-7.83370352568267\\
20	-7.86258170793644\\
21	-8.28282803784623\\
22	-7.82453070696465\\
23	-1.29275106998904\\
24	-1.96687386086785\\
25	-1.91647999830195\\
26	-8.4658313294866\\
27	-8.37913147354288\\
28	-8.70717320978605\\
29	-8.24898776404359\\
30	-8.5400811538355\\
31	-8.7600146327851\\
32	1.15746978961261\\
33	-8.27492796077894\\
34	-8.76484955771059\\
35	-8.42672646055905\\
36	-8.69015475020234\\
37	-8.99769877248104\\
38	-2.92673582692061\\
39	-3.00381269412185\\
40	-2.57468194758809\\
41	-3.31881240205797\\
42	-3.73364111948183\\
43	-3.69437362560438\\
44	-3.41790809799608\\
45	-2.58083193464705\\
46	-9.00581222116648\\
47	-8.62857226747417\\
48	-3.35684355108066\\
49	-3.47873466069518\\
50	-9.09256017983529\\
52	-8.84522923636933\\
53	-9.2402291823455\\
54	-9.18547868000235\\
55	-8.66425917268759\\
56	-9.03554532428154\\
57	-8.5863987545651\\
58	-8.92621556096952\\
59	-8.60130216998834\\
60	-8.6785453690689\\
61	-8.98956079413557\\
62	-9.08123726998929\\
63	-8.95026384292299\\
64	-9.02779617289309\\
66	-8.34505345152354\\
67	-8.83860476172231\\
68	-8.76262534742131\\
69	-8.52262236673187\\
70	-5.23951067149522\\
71	-8.80388067359405\\
72	-8.78425447076967\\
73	-8.62474655834473\\
74	-8.70781137943021\\
75	3.43339177708663\\
76	-8.45276926215541\\
77	-8.65692973759485\\
78	-8.22386483718083\\
79	-8.21776920509524\\
80	-8.28252606862503\\
81	-8.40165195235426\\
82	-8.13064456045078\\
83	-8.44498279329258\\
84	-8.20522464245744\\
85	-8.05511825492084\\
86	-7.84989759973377\\
87	-7.6789644048024\\
88	-7.78360746507201\\
89	-8.1755483474625\\
90	-8.15991073256617\\
91	-7.78957252815161\\
92	-7.71888689633215\\
93	-8.21057111133177\\
94	-7.58425124550303\\
95	-7.75134964178301\\
96	-7.97594389930958\\
97	-7.6857555970945\\
98	-7.00812276407589\\
99	-6.93782315941638\\
100	-7.69680052055634\\
};
% \addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
2	26.3987218072541\\
3	26.2738997478764\\
4	26.0708019116983\\
5	25.9173230544296\\
6	25.8855092321584\\
7	25.7171844516394\\
8	25.8492661231913\\
9	26.0707439844667\\
10	26.4758324662589\\
11	26.7657898043498\\
12	26.8282866403041\\
13	26.7955214597023\\
14	26.7123997834032\\
15	26.6729668327786\\
16	26.6721184975992\\
17	26.7535047725227\\
19	26.9758682828819\\
20	26.1224508053596\\
21	24.1419756985424\\
22	21.5978707226343\\
23	21.6600870503774\\
24	22.2097936830141\\
25	21.6168528035315\\
26	22.9924688909574\\
27	21.6113420358529\\
28	20.6346710610661\\
29	20.0931988220292\\
30	19.986909995181\\
31	20.4137184932489\\
32	19.5677362866015\\
33	21.0439401393805\\
34	21.5170409621893\\
35	22.5195626121421\\
36	22.7509416116873\\
37	23.6048037424038\\
38	23.8214508232824\\
39	24.2726596122234\\
40	24.7051470575361\\
41	25.3116353585468\\
43	26.6228122942246\\
44	26.9598999771299\\
45	26.994328585583\\
46	26.8540961393873\\
47	26.8700012680101\\
48	26.9459685764031\\
49	26.9694163997498\\
50	27.0868826465169\\
51	27.2215411892138\\
52	27.3078717556936\\
53	27.3479419562575\\
54	26.5890576457386\\
55	23.842529871621\\
56	24.4367882762359\\
57	25.1430237375548\\
58	25.088622316232\\
59	24.6651677247347\\
60	24.3980898650711\\
61	25.832088580573\\
62	26.5846393420398\\
63	26.8984719213865\\
64	27.03620126408\\
65	27.0168629825665\\
66	26.9448958774813\\
67	26.707176436572\\
68	26.3715326017697\\
69	26.2861420502512\\
70	25.9992630480471\\
71	25.5172049242835\\
72	25.8518055709457\\
73	25.7588127678522\\
74	25.727863475737\\
75	25.8399334461546\\
76	25.5123167033415\\
77	24.9700927217624\\
78	25.4208516317258\\
80	25.7691186689888\\
81	25.7756020382726\\
82	26.5159622336344\\
83	26.7326857244161\\
84	26.8389209391443\\
85	26.8580382042463\\
86	26.850964050972\\
87	26.759052602117\\
88	26.8557975167901\\
89	26.8737715083446\\
91	26.8298191309885\\
92	26.7657795471284\\
93	26.6606796939614\\
94	26.3658376509988\\
95	26.0277528785874\\
96	25.6172146530982\\
97	25.4117323513673\\
98	25.5211705962678\\
99	24.7702319011157\\
100	24.2867300822101\\
};
% \addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
3	26.4124984611805\\
4	26.3731351099154\\
5	26.2700334042904\\
6	26.2855948744784\\
7	25.9925843407104\\
8	25.9323991536706\\
9	25.9542166868312\\
11	26.1656167292689\\
12	26.3427087610334\\
13	26.2016752408267\\
14	26.0184331447131\\
15	25.9485195355514\\
16	25.9795484015333\\
17	26.1486357721001\\
18	26.3914981140198\\
19	26.6683998490658\\
20	26.5229748352712\\
21	26.4346104274135\\
22	26.6813914104746\\
23	26.4994746487058\\
24	26.5516666032283\\
26	26.8828897857173\\
27	26.9654674999301\\
28	27.0861313935696\\
30	27.190454576508\\
31	27.1064228836761\\
32	27.2182255142454\\
33	27.2282546191985\\
34	27.1789754686786\\
35	27.2480557687092\\
36	27.1155409392925\\
37	27.1450615822657\\
38	27.2485066824796\\
39	27.2997255676911\\
40	27.2648508981359\\
41	27.2824905286249\\
42	27.1830066843505\\
43	27.0067420108216\\
44	26.809122975969\\
45	26.4758522851994\\
46	26.5957052675746\\
47	26.7365585533083\\
48	26.8304656086509\\
49	26.6896890162682\\
50	26.5084308278733\\
51	26.2109976367869\\
52	25.9520741983115\\
53	26.4366231198508\\
54	26.677266958763\\
55	26.9540257645101\\
56	26.9097006586786\\
57	27.1501765552227\\
58	27.0019054672557\\
59	26.7372193719118\\
60	26.564916651833\\
61	26.1958851274582\\
62	25.6278021656216\\
63	26.2111941445587\\
64	26.5118179633089\\
65	26.6357898353073\\
66	26.6536927299082\\
67	26.4892592748453\\
68	26.2511511839247\\
69	26.7469757922394\\
70	26.9596025039006\\
71	27.0321761829017\\
72	27.0169064047669\\
73	26.8405533002891\\
74	26.7249930484234\\
75	26.727115534292\\
76	26.9518213540163\\
77	27.0240373866637\\
78	27.070096179371\\
79	27.0563301917755\\
80	27.0050023407005\\
81	27.0254900864227\\
82	27.1738852068728\\
83	26.9939163439171\\
84	26.8817026790859\\
85	26.813811993258\\
87	26.8841333831764\\
90	26.516384815225\\
91	26.4910991504795\\
92	26.3723488512605\\
93	26.3400138221401\\
95	25.4817461042254\\
96	25.018000454094\\
97	24.975579189313\\
99	23.5319386783028\\
100	22.9857309085446\\
};
% \addlegendentry{SAC, proposed}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/snr_sh1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47000,0.67000,0.19000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\newcommand\w{8}
\newcommand\h{3.5}
\begin{axis}[%
width=\w cm,
height=\h cm,
% at={(0.589in,0.519in)},
at={(0.6in,0.3in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps},
ymin=-10,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend pos=south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}]
legend columns = 5,
legend style={at={(1.15,1.2)},anchor=north, legend cell align=left, align=left, draw=white!15!black} ]

\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	26.5124079116166\\
2	26.5909989578485\\
3	26.6421941407007\\
4	26.6427149521482\\
6	26.7132794172979\\
7	26.6556526600714\\
8	26.7417064702407\\
9	26.7269154812994\\
11	26.8164559420471\\
12	26.8384252258845\\
13	26.8817190379085\\
16	26.9346237850904\\
18	26.9911776486803\\
20	27.0505573324646\\
21	26.9978880625354\\
22	27.1544892458794\\
23	27.0494613410534\\
26	27.1418154719041\\
27	27.0958694502115\\
29	27.1320067177655\\
30	27.1974792853498\\
32	27.2175357489106\\
33	27.2483868236941\\
34	27.2435913171732\\
35	27.321306207442\\
36	27.2082573364393\\
37	27.1948037544547\\
38	27.272728670658\\
39	27.2981722430923\\
40	27.268171696211\\
41	27.3199145287734\\
42	27.3035591907178\\
43	27.3272858074636\\
44	27.3222406575584\\
45	27.3751115911151\\
46	27.2714180102843\\
47	27.2810101889447\\
48	27.3512149320707\\
49	27.2883587166608\\
50	27.246822281321\\
51	27.2498905940702\\
53	27.3525509622635\\
54	27.3079987451863\\
55	27.4034138911006\\
56	27.2042065842142\\
57	27.4303228282989\\
58	27.3338709970698\\
59	27.2903893465621\\
60	27.3563374687453\\
61	27.3045877911576\\
63	27.278520025092\\
67	27.2349803012603\\
68	27.1816936681365\\
69	27.2852063355059\\
71	27.2257751796976\\
72	27.1864945687121\\
73	27.1264270555977\\
74	27.1759470308832\\
76	27.1268274478441\\
77	27.0967671243256\\
78	27.1064951626624\\
79	27.0918543409308\\
80	27.0261346445512\\
81	27.0828960552284\\
82	27.1732158377722\\
83	27.0403378126221\\
85	26.952101069554\\
86	26.9529880965006\\
87	26.9198281932394\\
89	26.8878556739733\\
90	26.8514806182898\\
95	26.7610821245792\\
96	26.6592153247558\\
97	26.6243346890906\\
98	26.6675507243698\\
99	26.5970049131621\\
100	26.5965752965785\\
};
\addlegendentry{Perfect knowledge}

\addplot [color=mycolor1, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
3	26.4197478976546\\
4	26.4764626017532\\
5	26.5556229153539\\
6	26.6125558940114\\
7	26.5922310111872\\
8	26.686741727479\\
9	26.686886421974\\
11	26.7945036390219\\
12	26.8181568261052\\
13	26.8626231361351\\
16	26.9059746211577\\
18	26.9414257667933\\
20	26.958830423481\\
21	26.8818902382387\\
22	26.9880784428046\\
23	26.8255704556422\\
24	26.8512707218162\\
25	26.9065957201635\\
26	27.0284275940447\\
27	27.030148231001\\
29	27.128768741541\\
30	27.1991561677995\\
32	27.1685739363538\\
33	27.1361288178742\\
34	27.0436180959135\\
35	27.1092187936572\\
36	27.080930121339\\
37	27.1515555029905\\
38	27.2674609006773\\
39	27.2984237142169\\
40	27.2302344511612\\
41	27.2183592129708\\
42	27.0886982128217\\
43	27.1328897595606\\
45	27.3571162688034\\
46	27.2744195167255\\
48	27.2637819760475\\
49	27.0975706085724\\
50	27.0472617406197\\
52	27.2926794334722\\
53	27.355163848002\\
54	27.284525726442\\
55	27.2914124512739\\
56	26.9672455600853\\
57	27.2346927393394\\
59	27.2759348029879\\
60	27.3594673667023\\
62	27.1943355368487\\
63	27.0891374137924\\
64	27.0422356743107\\
66	27.2235122133723\\
67	27.2301094892335\\
68	27.1856571493244\\
69	27.2593871553641\\
70	27.1892686318457\\
71	27.0915276582807\\
72	26.9659825578892\\
73	26.926821260844\\
74	27.0391086508369\\
76	27.0926777893578\\
77	27.0862805252099\\
78	27.1069712791604\\
79	27.092466874202\\
80	27.0254959562061\\
81	27.0592336537076\\
82	27.1321605327255\\
83	26.9856869743197\\
85	26.8485607534507\\
86	26.8423571727905\\
87	26.7966529158236\\
92	26.6885913121212\\
95	26.6916658141105\\
96	26.6176904311296\\
97	26.5970620347695\\
98	26.6553267492081\\
99	26.593778837825\\
100	26.5976875106946\\
};
\addlegendentry{Conventional beam training}

\addplot [color=mycolor2, dotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
2	19.655299540301\\
3	9.65371827500343\\
4	24.2463152265629\\
5	26.3115926218175\\
6	26.6125558940114\\
7	26.5922310111872\\
8	25.2393212392203\\
9	21.5481565260205\\
11	21.836700490758\\
12	13.4839751382549\\
13	23.2154259977368\\
14	26.1732554998605\\
15	26.8982375461222\\
16	25.5286254036994\\
17	21.519461808702\\
18	11.5695456564962\\
19	21.1000120416592\\
20	17.6415828331205\\
21	23.9657088399109\\
22	26.7879470995181\\
23	24.4608589634258\\
24	26.8512707218162\\
25	26.7410261863663\\
26	26.6714693017009\\
27	23.6265633798177\\
28	15.8230984765836\\
29	26.1773694452469\\
30	22.3438537291439\\
31	11.7971702196877\\
32	13.3230056155246\\
33	-10.9199962986075\\
34	18.2742223142112\\
35	24.9262940053875\\
36	20.0127448566087\\
37	25.5521604930628\\
38	26.3291144793099\\
39	22.1178412270377\\
40	21.1353418265105\\
41	6.29107202773639\\
42	19.2891963396403\\
43	-18.443378284842\\
44	6.59721740406718\\
45	21.5741858743393\\
46	12.5650875885887\\
47	23.0414268720955\\
48	26.7768220129966\\
49	27.0975706085724\\
50	24.287530813958\\
51	16.2563959262464\\
52	22.9415997771062\\
53	13.2913906443158\\
54	14.9465832008992\\
55	24.0095231591166\\
56	26.8858712864741\\
57	27.0628351525493\\
58	23.6922922027645\\
59	22.9377244354738\\
60	26.2139667298732\\
61	21.4620032933919\\
62	6.77390649915384\\
63	-14.4074151998672\\
64	0.727492943632342\\
65	25.2306639123384\\
66	27.2235122133723\\
67	27.2301094892335\\
68	26.0411769989284\\
69	25.7894622768857\\
70	16.8290378106069\\
71	17.7974251850071\\
72	24.4812529194454\\
73	26.7807184026837\\
74	24.1249715975164\\
75	16.9060570996018\\
76	11.0396382760831\\
77	21.8563581379802\\
78	25.9575456031686\\
79	27.092466874202\\
80	25.8118344834849\\
81	21.6319893621546\\
82	-15.9661049239652\\
83	26.9856869743197\\
84	26.9154291259874\\
85	20.5847750189177\\
86	11.4255286217034\\
87	0.675398702384939\\
88	18.6232575767478\\
89	24.1563517126861\\
90	26.4698961769612\\
91	26.70950495458\\
92	26.4042037833446\\
93	26.6934552379431\\
94	2.52466802557456\\
95	18.3001214134135\\
96	23.5017543642934\\
97	25.9933197488293\\
98	26.6553267492081\\
99	25.5340299871386\\
100	15.9557262093655\\
};
\addlegendentry{SAC, no KF + max peak}

\addplot [color=mycolor3, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
3	26.4124984611805\\
4	26.2455434073559\\
5	26.1184884922529\\
6	26.044527528578\\
7	25.8259370778035\\
8	25.8886091593829\\
10	25.9441860651745\\
11	25.6521710490622\\
13	25.2107166658212\\
14	25.1075830687643\\
15	25.1828716289582\\
16	25.3961249030666\\
17	25.7571503443864\\
18	26.1742881777274\\
19	26.4302732116042\\
21	26.0606641439164\\
22	26.2499018286642\\
23	26.0666082097259\\
24	26.1542278773051\\
25	26.29528152354\\
26	26.543457291267\\
27	26.723660779102\\
28	26.9655099389572\\
29	27.0627026483258\\
30	27.187182332637\\
31	27.191038546431\\
32	27.051068198768\\
33	26.8443829096154\\
34	25.5207426602083\\
35	25.8753047497859\\
36	26.1903170245907\\
37	26.2906889719187\\
38	26.2480702243894\\
39	25.9845099384779\\
40	25.5540037671122\\
42	24.5495777152739\\
43	23.7567299700814\\
44	23.428292237439\\
45	22.7298300930759\\
46	23.8036364640761\\
47	24.6155296878043\\
48	24.9216098014795\\
49	24.8471769503701\\
50	24.4429316196956\\
51	23.7593129460605\\
52	23.1107217293906\\
53	22.8278707305964\\
54	23.790183566311\\
55	24.3806486786871\\
56	24.4173086558586\\
57	24.6782068659805\\
58	24.1696426612805\\
59	23.9968344153882\\
60	24.0022436231428\\
61	23.5058221203598\\
62	22.6566645372803\\
63	23.9837262915411\\
64	24.9609808041029\\
65	25.3203977436809\\
66	25.447833229902\\
67	25.4765016790449\\
69	25.2993467625226\\
71	24.6392535454939\\
72	24.0163289385919\\
73	24.0422080947184\\
74	24.1046998049709\\
75	23.3970111519911\\
76	24.5702816194849\\
77	25.2437834449563\\
78	25.6454066954537\\
79	25.793537228597\\
80	25.7974291981726\\
81	25.6512360588009\\
82	25.9299540647026\\
83	26.1147760251937\\
84	26.1908007325419\\
85	26.1361924399558\\
86	26.4767003547809\\
87	26.5294972026015\\
88	26.442451312472\\
89	26.5905857844816\\
90	26.6298385553683\\
91	26.6289235872408\\
92	26.5588423330167\\
93	26.7147581094185\\
94	26.7849598897879\\
95	26.6854731330504\\
96	26.4361137010062\\
97	26.2808305543741\\
98	26.3200573814581\\
99	26.3074633580513\\
100	25.9432149548784\\
};
\addlegendentry{SAC, KF + data association}

\addplot [color=mycolor4, dashdotted, line width=1.8pt]
  table[row sep=crcr]{%
1	26.4094917960011\\
3	26.4124984611805\\
4	26.2455434073559\\
5	26.1184884922529\\
6	26.044527528578\\
7	25.8259370778035\\
8	25.8886091593829\\
9	25.9130240765148\\
10	26.0153774907952\\
11	25.6437465187433\\
12	25.9026096481939\\
13	25.7183220901363\\
14	25.6145683712197\\
15	25.6609760200371\\
16	25.8216949371761\\
17	26.1110486620738\\
18	26.4434911827501\\
19	26.6420598694963\\
20	26.4919601647752\\
21	26.3131115855017\\
22	26.3867834589295\\
23	26.2024865201024\\
24	26.2786070091842\\
25	26.40418437085\\
26	26.6315825816766\\
27	26.7883890010799\\
28	27.0017973566342\\
29	27.086201656602\\
30	27.1952587067075\\
31	27.1787409073966\\
32	27.2089246469695\\
33	27.1701399396503\\
34	27.0659486945482\\
35	27.1857719303537\\
37	27.1474713834656\\
38	27.1701524112819\\
39	27.0572283392493\\
40	26.7986029838517\\
41	26.4882020404251\\
42	26.1141319328548\\
43	25.5317509519582\\
44	26.087375628069\\
45	26.3957325806887\\
46	26.6395690320311\\
47	26.7733670996485\\
48	26.8642889075862\\
49	26.7239628029625\\
50	26.4291850240649\\
51	25.9751839919085\\
52	25.6981388346998\\
53	26.2441390152793\\
54	26.5269088838633\\
55	26.7320317999913\\
56	26.5446203265209\\
57	26.7081389480002\\
58	26.3146277995727\\
59	25.95701584467\\
60	25.8907754307168\\
61	25.4614243281017\\
62	24.7899144885374\\
63	25.587154230954\\
64	26.1648361236395\\
65	26.3418118971726\\
66	26.3808723889376\\
67	26.3399068442678\\
68	26.2274855268403\\
69	26.1368337755648\\
70	26.5172666776364\\
71	26.7790639504154\\
72	26.7949775293786\\
73	26.6753643197143\\
74	26.6339647074744\\
75	26.3365335667764\\
76	26.6996652740188\\
77	26.8570947495745\\
78	26.9482914024582\\
79	26.9460006395796\\
81	26.8026608527582\\
82	27.1138103395149\\
83	27.0186331378415\\
85	26.9155393879125\\
86	26.9318917671981\\
89	26.3974661016755\\
90	26.2823113278553\\
91	26.2710820721908\\
92	26.1453665206739\\
93	26.1243846464897\\
94	25.6296740510899\\
95	25.1710423245422\\
96	24.686941113456\\
97	24.486539517859\\
98	24.5083882904991\\
99	24.5848793058923\\
100	24.9749833465982\\
};
\addlegendentry{SAC, proposed}

\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/subfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,153,0}%with UE

\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}  % without UE
% \definecolor{mycolor2}{rgb}{0,153,153}%
\definecolor{subcolor}{rgb}{0,0.4470,0.7410}

% {rgb}{0.00000,0.44706,0.74118}%
% {RGB}{0,0,0}
% {102,0,204}
%
\definecolor{gtruth}{rgb}{0,0,0}
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={    shape=chamfered rectangle,
    every spy on node/.append style={inner sep=+.3333em},
    every spy in node/.append style={inner sep=+.3333em}, magnification=1.7, width=1cm, height=2.7cm,connect spies}]
\newcommand\w{8}
\newcommand\h{4}
\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0.5in,0.5in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={AoD/AoA [deg]},
ymin=-60,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized amplitude [dB]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(1,0.23)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
% , mark=o, mark options={solid, mycolor1},mark repeat=11]
  table[row sep=crcr]{%
-90	-20.7366835721612\\
-89.5	-20.7337675348877\\
-89	-20.7249935083464\\
-88.5	-20.7102831941991\\
-88	-20.6895046968814\\
-87.5	-20.6624719875292\\
-87	-20.6289472306452\\
-86.5	-20.5886489064713\\
-86	-20.5412692012562\\
-85.5	-20.4865043046444\\
-85	-20.4241008383297\\
-84.5	-20.3539204240334\\
-84	-20.2760222264117\\
-83.5	-20.1907601875581\\
-83	-20.0988878812653\\
-82.5	-20.0016600480849\\
-82	-19.9009167601333\\
-81.5	-19.7991346614273\\
-81	-19.6994303809595\\
-80.5	-19.6055039628029\\
-80	-19.5215142549419\\
-79.5	-19.4518824726227\\
-79	-19.4010235815703\\
-78.5	-19.3730076153252\\
-78	-19.3711560778295\\
-77.5	-19.3975859429016\\
-77	-19.4527316273131\\
-76.5	-19.5349113553215\\
-76	-19.6400637558366\\
-75.5	-19.7618561957921\\
-75	-19.8924223993018\\
-74.5	-20.0239473209244\\
-74	-20.1510923627831\\
-73.5	-20.2738379489301\\
-73	-20.3999085730613\\
-72.5	-20.5458862673726\\
-72	-20.7365901364522\\
-71.5	-21.0030105886481\\
-71	-21.3794499958602\\
-70.5	-21.9001326908995\\
-70	-22.594287089366\\
-69.5	-23.4762848435546\\
-69	-24.5232909481781\\
-68.5	-25.6301827881957\\
-68	-26.5561231325993\\
-67.5	-26.9803317905277\\
-67	-26.7857112615619\\
-66.5	-26.2209661015696\\
-66	-25.6480498886661\\
-65.5	-25.3171142577694\\
-65	-25.3648725334352\\
-64.5	-25.8760717831836\\
-64	-26.9239643591834\\
-63.5	-28.5712405009235\\
-63	-30.748933675187\\
-62.5	-32.6918647452597\\
-62	-32.6097841734897\\
-61.5	-30.767501117994\\
-61	-28.9063992225977\\
-60.5	-27.6114867882137\\
-60	-26.9151449580179\\
-59.5	-26.767405775472\\
-59	-27.1337297645039\\
-58.5	-28.0013928248134\\
-58	-29.3402315998915\\
-57.5	-30.9492050221801\\
-57	-32.1142965929221\\
-56.5	-31.8988713050593\\
-56	-30.7054576732113\\
-55.5	-29.6425094380299\\
-55	-29.2957532980797\\
-54.5	-29.9551796489925\\
-54	-31.9720050376125\\
-53.5	-35.8160105014058\\
-53	-37.7644652938128\\
-52.5	-32.7922999093176\\
-52	-28.8929092742961\\
-51.5	-26.564672044874\\
-51	-25.298056116164\\
-50.5	-24.783264885589\\
-50	-24.8013710265458\\
-49.5	-25.1575174208059\\
-49	-25.6683152703283\\
-48.5	-26.1904513627637\\
-48	-26.6643367384756\\
-47.5	-27.1469727534754\\
-47	-27.8299654440742\\
-46.5	-29.0413761910568\\
-46	-31.2331463405641\\
-45.5	-34.6724327397067\\
-45	-36.0930882833018\\
-44.5	-32.7069533671588\\
-44	-30.1545092250149\\
-43.5	-29.5015319204211\\
-43	-30.8681819323934\\
-42.5	-34.8774886113097\\
-42	-38.8414977676678\\
-41.5	-33.5679344791035\\
-41	-30.18000569247\\
-40.5	-29.0621989421282\\
-40	-29.3129323904166\\
-39.5	-29.9819901199803\\
-39	-30.2993195821439\\
-38.5	-30.7648305513487\\
-38	-32.4409520450457\\
-37.5	-35.0603546949717\\
-37	-34.1626004652125\\
-36.5	-31.5400725062786\\
-36	-31.1602951643366\\
-35.5	-34.4614804965472\\
-35	-52.0495303294238\\
-34.5	-33.6194071247749\\
-34	-27.8403173945711\\
-33.5	-25.4548582287434\\
-33	-24.8263443219624\\
-32.5	-25.4544398788583\\
-32	-27.2212523696512\\
-31.5	-29.5194887555602\\
-31	-28.5399333682428\\
-30.5	-25.1341834367853\\
-30	-23.2260244246626\\
-29.5	-23.7545421053142\\
-29	-28.206742771776\\
-28.5	-30.7689426370139\\
-28	-21.771544963496\\
-27.5	-17.6199586517265\\
-27	-16.0968833625376\\
-26.5	-16.6350831775695\\
-26	-19.5363137935747\\
-25.5	-26.9989377935734\\
-25	-35.5358378919042\\
-24.5	-24.6471840755847\\
-24	-22.7980453024774\\
-23.5	-24.5599144591509\\
-23	-30.6482520663815\\
-22.5	-42.246178784059\\
-22	-31.4694594787096\\
-21.5	-29.7961453610542\\
-21	-32.3927830566206\\
-20.5	-41.0864829945607\\
-20	-44.7790665476887\\
-19.5	-38.1800645179229\\
-19	-39.3547501415026\\
-18.5	-48.2219836556062\\
-18	-46.6951967793706\\
-17.5	-40.7882355465389\\
-17	-41.2383183185874\\
-16.5	-47.8286481707103\\
-16	-53.3956190803806\\
-15.5	-43.2966674852103\\
-15	-40.7548903672215\\
-14.5	-39.4956813295324\\
-14	-37.6854073425903\\
-13.5	-35.9861130172055\\
-13	-34.924120571739\\
-12.5	-34.1335678281254\\
-12	-32.9052127729711\\
-11.5	-30.8489368157057\\
-11	-28.64644855274\\
-10.5	-27.3873313169319\\
-10	-27.9615563450807\\
-9.5	-31.8969655241577\\
-9	-50.338749837028\\
-8.5	-31.537963543093\\
-8	-26.7022354785395\\
-7.5	-25.6939017171027\\
-7	-26.9145525026428\\
-6.5	-27.8181228596311\\
-6	-25.8027515992025\\
-5.5	-24.0369737570302\\
-5	-24.0684592744924\\
-4.5	-26.1512631697985\\
-4	-30.8945295930601\\
-3.5	-40.5294064859986\\
-3	-39.433986522804\\
-2.5	-35.1371666192088\\
-2	-34.5608909896539\\
-1.5	-36.2073818812463\\
-1	-40.207437190767\\
-0.5	-46.2427645143432\\
0	-47.4443786065299\\
0.5	-49.989830982813\\
1	-61.104272533813\\
1.5	-47.6837491294481\\
2	-47.0483817479363\\
2.5	-45.3491871486572\\
3	-36.9019068825705\\
3.5	-32.4926565054096\\
4	-31.0227501738816\\
4.5	-32.1712837971527\\
5	-36.8124772356599\\
5.5	-48.1426723162856\\
6	-40.6182830964771\\
6.5	-39.2211940577882\\
7	-48.8015815250467\\
7.5	-39.2431281278923\\
8	-30.9845980511057\\
8.5	-27.3443022916331\\
9	-26.019638190289\\
9.5	-26.6748347783542\\
10	-29.7892748582826\\
10.5	-35.7292068044331\\
11	-31.6436593800888\\
11.5	-26.8509891678194\\
12	-24.8495392852144\\
12.5	-24.6625615925531\\
13	-25.8697567303798\\
13.5	-28.1849960467346\\
14	-31.0785462119408\\
14.5	-33.6070631500527\\
15	-35.5646928050124\\
15.5	-38.2320621301546\\
16	-43.3613543406051\\
16.5	-43.2515243855203\\
17	-36.220039433668\\
17.5	-32.2510808483612\\
18	-30.4187891964627\\
18.5	-30.392028594045\\
19	-32.3731430210069\\
19.5	-37.481289636532\\
20	-50.7460276150683\\
20.5	-40.7308102564939\\
21	-37.1153020736157\\
21.5	-37.765744400531\\
22	-44.0165680072104\\
22.5	-42.6630888843428\\
23	-33.0262419097156\\
23.5	-28.8093708254638\\
24	-27.3046423511609\\
24.5	-28.3554440472774\\
25	-33.4492931665523\\
25.5	-38.2532835336669\\
26	-28.9985975641011\\
26.5	-25.6800674239963\\
27	-25.5052663090626\\
27.5	-27.9988262915111\\
28	-30.9568375841051\\
28.5	-27.8005443443425\\
29	-25.0824168571937\\
29.5	-24.9090165713888\\
30	-27.5225713800223\\
30.5	-35.3657693032139\\
31	-40.3987645052327\\
31.5	-31.0805354562651\\
32	-29.2884047547127\\
32.5	-30.5232792844384\\
33	-33.7953057416224\\
33.5	-36.9772853066042\\
34	-38.5514806475774\\
34.5	-39.5010455578771\\
35	-35.0031823884346\\
35.5	-30.6634103098185\\
36	-28.6897112728637\\
36.5	-28.9208833568323\\
37	-31.7012099844095\\
37.5	-39.3653726600465\\
38	-42.8837407330823\\
38.5	-34.8234873551286\\
39	-32.9527405503388\\
39.5	-33.3575695048122\\
40	-33.1573722990219\\
40.5	-31.0690527669851\\
41	-29.530254321558\\
41.5	-29.7971059764443\\
42	-32.5386678743423\\
42.5	-36.4141989097924\\
43	-31.1678178579689\\
43.5	-26.4645407080371\\
44	-24.0324060792819\\
44.5	-23.2163316549326\\
45	-23.8192829170775\\
45.5	-26.0117977779263\\
46	-30.5389804960773\\
46.5	-37.6197652914554\\
47	-33.2232218841033\\
47.5	-29.4185422831885\\
48	-28.5732955202013\\
48.5	-30.2101504855783\\
49	-35.5042511136325\\
49.5	-39.0271726508354\\
50	-30.4155256810516\\
50.5	-26.227728730378\\
51	-24.2073473448911\\
51.5	-23.562558125202\\
52	-24.0436444738874\\
52.5	-25.6457806409244\\
53	-28.5971115364367\\
53.5	-33.506934515116\\
54	-39.5766546619266\\
54.5	-36.4746409927838\\
55	-33.0623871077923\\
55.5	-31.6776493339688\\
56	-31.5483120470253\\
56.5	-32.2238316425302\\
57	-33.385021651841\\
57.5	-34.7775954096702\\
58	-36.2352025717759\\
58.5	-37.5735780467724\\
59	-38.2741223946737\\
59.5	-37.7995843232681\\
60	-36.6581987675372\\
60.5	-35.8017238640564\\
61	-35.8182768063266\\
61.5	-37.2023828417557\\
62	-41.1553795617401\\
62.5	-58.2830894696835\\
63	-41.5554741035512\\
63.5	-34.3905424687218\\
64	-30.4537441131321\\
64.5	-27.9123042577244\\
65	-26.2247219865138\\
65.5	-25.1524592346561\\
66	-24.5674807504976\\
66.5	-24.3915683562618\\
67	-24.5709850914271\\
67.5	-25.0628255539547\\
68	-25.8252440394076\\
68.5	-26.8088611209092\\
69	-27.9502389787207\\
69.5	-29.1732201899401\\
70	-30.4076606244428\\
70.5	-31.62672882628\\
71	-32.8796760838582\\
71.5	-34.2870440675817\\
72	-35.9805260976835\\
72.5	-37.9024033940573\\
73	-39.1579664638773\\
73.5	-38.1092020839377\\
74	-35.4751306030643\\
74.5	-32.8258284577165\\
75	-30.5982320485527\\
75.5	-28.7862018472999\\
76	-27.3158590926946\\
76.5	-26.1196505349948\\
77	-25.1445571788807\\
77.5	-24.3495306061722\\
78	-23.7022263531195\\
78.5	-23.1765429605838\\
79	-22.7509484625111\\
79.5	-22.4073774153568\\
80	-22.1305139447044\\
80.5	-21.9073290733238\\
81	-21.7267799910202\\
81.5	-21.5796053363255\\
82	-21.4581690931182\\
82.5	-21.3563203232475\\
83	-21.2692486605582\\
83.5	-21.1933266592927\\
84	-21.1259391552539\\
84.5	-21.0653060070147\\
85	-21.0103075796818\\
85.5	-20.9603224025846\\
86	-20.9150844030844\\
86.5	-20.8745640481975\\
87	-20.8388745707518\\
87.5	-20.8082018682856\\
88	-20.7827549381053\\
88.5	-20.7627328631813\\
89	-20.7483042345999\\
89.5	-20.7395952710131\\
90	-20.7366835721612\\
};
\addlegendentry{With UE}
\addplot [color=mycolor2, dotted, line width=1.5pt]
% , mark=+, mark options={solid, mycolor2},mark repeat=7]
  table[row sep=crcr]{%
-90	-20.236397304679\\
-89.5	-20.2328107255501\\
-89	-20.2220428347549\\
-88.5	-20.2040699966922\\
-88	-20.1788558846445\\
-87.5	-20.1463571630517\\
-87	-20.1065335074588\\
-86.5	-20.0593637713299\\
-86	-20.0048702212474\\
-85.5	-19.9431525190961\\
-85	-19.8744324306782\\
-84.5	-19.7991090188731\\
-84	-19.7178223468475\\
-83.5	-19.6315216010846\\
-83	-19.5415313097681\\
-82.5	-19.4496073554074\\
-82	-19.3579731668455\\
-81.5	-19.2693261313422\\
-81	-19.1868049704183\\
-80.5	-19.1139103601741\\
-80	-19.0543730091387\\
-79.5	-19.0119652934235\\
-79	-18.9902543075596\\
-78.5	-18.9922965421425\\
-78	-19.0202793375184\\
-77.5	-19.0751253964658\\
-77	-19.1560990519416\\
-76.5	-19.2604916285869\\
-76	-19.3835181054336\\
-75.5	-19.5186138388349\\
-75	-19.6583376701861\\
-74.5	-19.7960004021068\\
-74	-19.9278937902837\\
-73.5	-20.0556421579938\\
-73	-20.1879383825967\\
-72.5	-20.3410073593216\\
-72	-20.5375973414672\\
-71.5	-20.8048226152166\\
-71	-21.1713428300581\\
-70.5	-21.6639498111103\\
-70	-22.3026509568361\\
-69.5	-23.0918002389716\\
-69	-24.0030689740222\\
-68.5	-24.9475398772321\\
-68	-25.7526530829649\\
-67.5	-26.2065795633616\\
-67	-26.2153429158308\\
-66.5	-25.9116705153353\\
-66	-25.5471709068331\\
-65.5	-25.3385533448237\\
-65	-25.4273513783494\\
-64.5	-25.906657105505\\
-64	-26.8502109799468\\
-63.5	-28.3151421565544\\
-63	-30.257533486362\\
-62.5	-32.1467929621829\\
-62	-32.5255134235484\\
-61.5	-31.035604596959\\
-61	-29.1666699247875\\
-60.5	-27.7204656302857\\
-60	-26.8325989949416\\
-59.5	-26.4844626298911\\
-59	-26.6483236628953\\
-58.5	-27.3044412054303\\
-58	-28.4062580948403\\
-57.5	-29.7639366156411\\
-57	-30.8342021688192\\
-56.5	-30.914090786698\\
-56	-30.1451906470582\\
-55.5	-29.3555333796\\
-55	-29.1283000913857\\
-54.5	-29.7832731349827\\
-54	-31.6435850372215\\
-53.5	-35.0755168071177\\
-53	-37.4009241275507\\
-52.5	-33.1903971618258\\
-52	-29.2048696071966\\
-51.5	-26.685844377712\\
-51	-25.2097844529018\\
-50.5	-24.4865819973482\\
-50	-24.3244264433421\\
-49.5	-24.5674964811286\\
-49	-25.0695161491582\\
-48.5	-25.6992430444071\\
-48	-26.3745429197497\\
-47.5	-27.1063820231499\\
-47	-28.022662118821\\
-46.5	-29.3569666896803\\
-46	-31.3810182684082\\
-45.5	-33.9674704575544\\
-45	-34.8542236264425\\
-44.5	-32.6829863987397\\
-44	-30.6588383913735\\
-43.5	-30.0618626474243\\
-43	-31.1978561519319\\
-42.5	-34.4213261153049\\
-42	-37.0155321101993\\
-41.5	-32.940754756027\\
-41	-29.6559088576586\\
-40.5	-28.3837051123189\\
-40	-28.683603916406\\
-39.5	-30.0632236133278\\
-39	-31.4667000989126\\
-38.5	-31.9475847445545\\
-38	-32.5103066715272\\
-37.5	-34.3239664003726\\
-37	-35.8248584203029\\
-36.5	-33.7305994433755\\
-36	-31.9537251724442\\
-35.5	-32.9682398889295\\
-35	-39.5216479329558\\
-34.5	-37.7080160982911\\
-34	-29.1470454635106\\
-33.5	-25.5174838402679\\
-33	-24.1960949134674\\
-32.5	-24.5162613463129\\
-32	-26.2155398774109\\
-31.5	-28.8644560666456\\
-31	-30.4602449124567\\
-30.5	-28.6861443382457\\
-30	-26.0599465461866\\
-29.5	-24.4283967309609\\
-29	-24.3381809089208\\
-28.5	-26.4605242861809\\
-28	-33.2610544216234\\
-27.5	-37.3877475465786\\
-27	-27.602426414537\\
-26.5	-24.8628265978629\\
-26	-25.3572619903989\\
-25.5	-28.8854873372894\\
-25	-31.6671698279371\\
-24.5	-27.1396210073297\\
-24	-24.7584313392122\\
-23.5	-25.2121962491769\\
-23	-28.8690574454191\\
-22.5	-40.6333989093768\\
-22	-36.4071593564679\\
-21.5	-30.9660175816903\\
-21	-31.1882897400966\\
-20.5	-35.7625238277897\\
-20	-46.336185034048\\
-19.5	-38.3591776236888\\
-19	-36.6057897095457\\
-18.5	-40.5054182242745\\
-18	-60.1997886598072\\
-17.5	-41.0473288955704\\
-17	-38.3227737433779\\
-16.5	-40.8612450808236\\
-16	-52.9337284920551\\
-15.5	-42.9036858044822\\
-15	-37.9541524620172\\
-14.5	-36.8937410329229\\
-14	-37.2986134635146\\
-13.5	-37.0245879011866\\
-13	-35.7020400569264\\
-12.5	-34.3279494267142\\
-12	-32.4557744725313\\
-11.5	-29.8811710376151\\
-11	-27.7162058172819\\
-10.5	-26.8556945095181\\
-10	-27.9316576128022\\
-9.5	-32.4387547218498\\
-9	-51.6033981236956\\
-8.5	-31.8635107358104\\
-8	-27.2873138095271\\
-7.5	-26.2531491648377\\
-7	-27.0580701728889\\
-6.5	-27.2938184541343\\
-6	-25.4162857163201\\
-5.5	-23.876841837575\\
-5	-23.9494445092333\\
-4.5	-25.9749732830357\\
-4	-30.5529165603882\\
-3.5	-38.4402512086625\\
-3	-37.4108540887701\\
-2.5	-34.5453387731767\\
-2	-34.3962897847475\\
-1.5	-35.5813803052048\\
-1	-37.9549654706319\\
-0.5	-42.8005131633186\\
0	-55.3987746024326\\
0.5	-51.8390535614075\\
1	-47.4290596225045\\
1.5	-45.9936613588397\\
2	-45.8901457504939\\
2.5	-44.2054660675828\\
3	-37.479172532189\\
3.5	-32.8660857108361\\
4	-30.9266610598751\\
4.5	-31.5727157074003\\
5	-35.7229012113394\\
5.5	-48.2026370924502\\
6	-39.2462732347859\\
6.5	-36.9520587321776\\
7	-43.7216764527499\\
7.5	-39.649904673475\\
8	-30.2241896791647\\
8.5	-26.4519362711274\\
9	-25.2389782737891\\
9.5	-26.1381124268283\\
10	-29.7388958661065\\
10.5	-37.8544672799153\\
11	-32.0119715831222\\
11.5	-26.7311208323451\\
12	-24.627793554389\\
12.5	-24.3390719683898\\
13	-25.3526280062449\\
13.5	-27.2971841027867\\
14	-29.7092335447931\\
14.5	-32.2119227196889\\
15	-34.9360109522115\\
15.5	-38.2758870620021\\
16	-41.5718633167305\\
16.5	-39.3785596521041\\
17	-34.4144418871086\\
17.5	-31.1017117668927\\
18	-29.6796587626375\\
18.5	-30.1722285468839\\
19	-33.0167474288173\\
19.5	-40.2581301056334\\
20	-51.6336441404829\\
20.5	-39.3397396271281\\
21	-37.3109107133319\\
21.5	-38.6657140535333\\
22	-45.445404511541\\
22.5	-44.1228938707793\\
23	-33.4797521292798\\
23.5	-28.9176845160992\\
24	-27.2014281403486\\
24.5	-28.1119177742061\\
25	-33.0243184545664\\
25.5	-37.6585997855036\\
26	-28.7406995016734\\
26.5	-25.4614146143857\\
27	-25.3250529894332\\
27.5	-27.8428064254533\\
28	-30.6057906716484\\
28.5	-27.3928028691483\\
29	-24.7496603607912\\
29.5	-24.601061283706\\
30	-27.1712379800633\\
30.5	-34.6962452209238\\
31	-41.3234131355204\\
31.5	-31.3109586114134\\
32	-29.4397645487323\\
32.5	-30.761573123973\\
33	-34.552104130328\\
33.5	-38.8180659480074\\
34	-39.9796013787213\\
34.5	-40.3675564178548\\
35	-36.0928931685806\\
35.5	-31.5712766405971\\
36	-29.3400680778601\\
36.5	-29.2485409688469\\
37	-31.4823210281207\\
37.5	-37.5644037549071\\
38	-47.5650955283443\\
38.5	-36.7243267881143\\
39	-33.7005939124527\\
39.5	-33.0685413204699\\
40	-32.4189626916944\\
40.5	-30.8190326876849\\
41	-29.6061780390178\\
41.5	-29.9154157312439\\
42	-32.6106122613646\\
42.5	-37.2336807091826\\
43	-31.7907281587895\\
43.5	-26.6033753244957\\
44	-23.8829418730713\\
44.5	-22.8423013719832\\
45	-23.2494642761581\\
45.5	-25.2641496072854\\
46	-29.6676686091093\\
46.5	-37.7657209081797\\
47	-33.1553162108447\\
47.5	-28.8475332666738\\
48	-27.8342756391398\\
48.5	-29.4184574436675\\
49	-34.8458796595504\\
49.5	-38.5994341113177\\
50	-29.5859718049042\\
50.5	-25.4150665285291\\
51	-23.4697562744173\\
51.5	-22.9441769041244\\
52	-23.6030444844735\\
52.5	-25.4817016217756\\
53	-28.9160998040583\\
53.5	-34.8001606201844\\
54	-39.6191326038401\\
54.5	-34.5196869418128\\
55	-31.678057936987\\
55.5	-30.7741957027486\\
56	-31.0529641739775\\
56.5	-32.0984759338845\\
57	-33.5840122326394\\
57.5	-35.2566749557311\\
58	-37.0151752435386\\
58.5	-38.6643114843849\\
59	-39.2143308592447\\
59.5	-37.9515674368354\\
60	-36.2080299161024\\
60.5	-35.1552597514067\\
61	-35.2461929200829\\
61.5	-36.9584615126597\\
62	-41.9158533153422\\
62.5	-60.9362530192882\\
63	-38.5567148312662\\
63.5	-32.5022196826262\\
64	-29.0006802335345\\
64.5	-26.7345158565922\\
65	-25.263505497254\\
65.5	-24.3836217808771\\
66	-23.9827786548432\\
66.5	-23.9919530154232\\
67	-24.3634420589237\\
67.5	-25.0578562012843\\
68	-26.0329582020318\\
68.5	-27.2314850676503\\
69	-28.5696816148271\\
69.5	-29.9379138202587\\
70	-31.2338310829792\\
70.5	-32.4276079296775\\
71	-33.6023672382545\\
71.5	-34.9121644320219\\
72	-36.4547629758462\\
72.5	-37.9642461234871\\
73	-38.3027886488751\\
73.5	-36.6264816301708\\
74	-34.0827794779665\\
74.5	-31.6857799367995\\
75	-29.6716935981985\\
75.5	-28.0217327708677\\
76	-26.6751226817622\\
76.5	-25.5752711449902\\
77	-24.6761709017525\\
77.5	-23.9410898887621\\
78	-23.3403882410307\\
78.5	-22.8497488468268\\
79	-22.4489282897202\\
79.5	-22.1209167722575\\
80	-21.8513833230605\\
80.5	-21.6283064640718\\
81	-21.441715093627\\
81.5	-21.283484898825\\
82	-21.1471532386008\\
82.5	-21.0277310660091\\
83	-20.921503857253\\
83.5	-20.8258237746811\\
84	-20.7389016168099\\
84.5	-20.6596094021343\\
85	-20.5873034140828\\
85.5	-20.5216744549565\\
86	-20.4626282540499\\
86.5	-20.4101954989362\\
87	-20.3644684038641\\
87.5	-20.3255592622429\\
88	-20.2935759260897\\
88.5	-20.2686093520375\\
89	-20.2507289719555\\
89.5	-20.2399824581023\\
90	-20.236397304679\\
};
\addlegendentry{Without UE}
\addplot [color=subcolor, line width=0.6pt]
  table[row sep=crcr]{%
-90	-39.0951840566105\\
-89.5	-39.0906339907991\\
-89	-39.0774539977431\\
-88.5	-39.0570319857851\\
-88	-39.031605353855\\
-87.5	-39.0041465265414\\
-87	-38.9781995525439\\
-86.5	-38.9576611083498\\
-86	-38.9464927367648\\
-85.5	-38.9483420519442\\
-85	-38.9660400010314\\
-84.5	-39.0009327366182\\
-84	-39.0520096487177\\
-83.5	-39.1148241773029\\
-83	-39.1803083561584\\
-82.5	-39.2338040075336\\
-82	-39.2549862437928\\
-81.5	-39.219690300506\\
-81	-39.1045112726731\\
-80.5	-38.8938301623075\\
-80	-38.5868121267728\\
-79.5	-38.2007432580366\\
-79	-37.7687792279119\\
-78.5	-37.3337526126748\\
-78	-36.9417184755941\\
-77.5	-36.6380122927876\\
-77	-36.4665405892138\\
-76.5	-36.4718146880147\\
-76	-36.703278351772\\
-75.5	-37.2223581529501\\
-75	-38.1142440026967\\
-74.5	-39.5091149647459\\
-74	-41.6196646013557\\
-73.5	-44.7540241846939\\
-73	-48.4018028422547\\
-72.5	-47.282095531391\\
-72	-43.0997465767663\\
-71.5	-39.9064142359388\\
-71	-37.7266719553989\\
-70.5	-36.3031460606398\\
-70	-35.4931843313646\\
-69.5	-35.2372655460013\\
-69	-35.5338924330694\\
-68.5	-36.4346192633527\\
-68	-38.05587333533\\
-67.5	-40.597681344279\\
-67	-44.202100450989\\
-66.5	-47.1360577436855\\
-66	-45.3998846326737\\
-65.5	-42.7781636031767\\
-65	-41.396183332589\\
-64.5	-41.2936349891244\\
-64	-42.5103982960871\\
-63.5	-45.3463963013082\\
-63	-49.6803725875772\\
-62.5	-48.8768503285136\\
-62	-44.6685205877802\\
-61.5	-42.2961982267356\\
-61	-41.657960850859\\
-60.5	-42.7271259659874\\
-60	-46.1961174359546\\
-59.5	-54.5765703989529\\
-59	-49.0949983432044\\
-58.5	-42.8528654423794\\
-58	-39.9609288517653\\
-57.5	-38.8671529092181\\
-57	-39.1413130803367\\
-56.5	-40.7017111515993\\
-56	-43.5897811111606\\
-55.5	-47.5733571836579\\
-55	-51.3030730902062\\
-54.5	-55.339091430766\\
-54	-63.1277036116987\\
-53.5	-49.602875225815\\
-53	-43.6376969474893\\
-52.5	-40.8445675795009\\
-52	-40.2537372854956\\
-51.5	-41.7410118613246\\
-51	-43.6083591319562\\
-50.5	-40.1221873200142\\
-50	-36.0513181249108\\
-49.5	-33.8980271850526\\
-49	-33.6299536689626\\
-48.5	-35.564013212168\\
-48	-41.4565586949409\\
-47.5	-45.8752638516039\\
-47	-36.7423916357774\\
-46.5	-33.4029577892526\\
-46	-32.9434642002436\\
-45.5	-35.1207200645188\\
-45	-41.9064416216064\\
-44.5	-51.4431249021841\\
-44	-39.4482522148564\\
-43.5	-37.7990108156696\\
-43	-41.458186126583\\
-42.5	-56.3669664023446\\
-42	-38.786820031847\\
-41.5	-34.7403743606418\\
-41	-34.7698969829194\\
-40.5	-39.0140692460604\\
-40	-43.6386180069859\\
-39.5	-35.9823680722155\\
-39	-33.5547812460902\\
-38.5	-35.5208840928435\\
-38	-48.1372340477544\\
-37.5	-38.1435249011789\\
-37	-32.336056204343\\
-36.5	-32.0808763224621\\
-36	-37.8806979270212\\
-35.5	-39.2516619412219\\
-35	-30.1230610035529\\
-34.5	-27.8088021455314\\
-34	-29.8344495127923\\
-33.5	-41.5266810528532\\
-33	-32.2179865679565\\
-32.5	-26.9610710109764\\
-32	-27.6283155012353\\
-31.5	-39.2437112776321\\
-31	-28.8921386072571\\
-30.5	-22.5108689963074\\
-30	-22.174004420509\\
-29.5	-31.9157928013404\\
-29	-21.278983086697\\
-28.5	-12.7108285077048\\
-28	-8.58710988035983\\
-27.5	-6.65389694153072\\
-27	-6.38119383130783\\
-26.5	-7.69550884345085\\
-26	-10.8434540173251\\
-25.5	-16.5532624360365\\
-25	-24.3719364055573\\
-24.5	-23.4340543897891\\
-24	-24.2442515115688\\
-23.5	-32.9048438845864\\
-23	-32.4280451110771\\
-22.5	-26.0742662683811\\
-22	-26.7845715325304\\
-21.5	-34.1338004153612\\
-21	-39.9026542493133\\
-20.5	-31.7654905902658\\
-20	-33.691524529699\\
-19.5	-51.6218973010546\\
-19	-34.6588088976121\\
-18.5	-31.9988125254032\\
-18	-35.7752307894968\\
-17.5	-40.9581618386388\\
-17	-33.4422095236882\\
-16.5	-32.5188119803029\\
-16	-37.5609581129319\\
-15.5	-47.8753212118269\\
-15	-37.4089304437722\\
-14.5	-38.4654974343785\\
-14	-65.1464082612133\\
-13.5	-38.2029185486126\\
-13	-35.0529136219735\\
-12.5	-38.2955610071285\\
-12	-56.0297769399209\\
-11.5	-39.1315246245912\\
-11	-37.5587398251541\\
-10.5	-43.2915352005124\\
-10	-46.6250710635951\\
-9.5	-41.1937889049862\\
-9	-46.6195670818563\\
-8.5	-41.7884601583247\\
-8	-35.12617392911\\
-7.5	-34.7630436596348\\
-7	-41.5990760120055\\
-6.5	-42.7336129890426\\
-6	-34.3329916220384\\
-5.5	-33.6723870305112\\
-5	-38.715550306068\\
-4.5	-47.4213548313468\\
-4	-37.43730745134\\
-3.5	-36.6105349757472\\
-3	-41.1171815656884\\
-2.5	-50.187338670974\\
-2	-49.1243550135152\\
-1.5	-50.6232249394908\\
-1	-39.5572287137899\\
-0.5	-35.3702487566807\\
0	-34.6660685368302\\
0.5	-35.3623051331706\\
1	-35.2760329243062\\
1.5	-35.6049698104773\\
2	-39.0597265229856\\
2.5	-52.8126398998772\\
3	-45.7757044674927\\
3.5	-42.7829508201696\\
4	-46.4898229650278\\
4.5	-47.1627162284313\\
5	-45.8970086012644\\
5.5	-55.442460899241\\
6	-44.0060919551283\\
6.5	-38.9247762036684\\
7	-39.599793177531\\
7.5	-48.0156514772632\\
8	-44.431678309299\\
8.5	-38.996589027292\\
9	-39.3655809517176\\
9.5	-40.5338122622033\\
10	-37.4135783154036\\
10.5	-36.0538693383821\\
11	-38.4686290964842\\
11.5	-47.0698346369909\\
12	-46.1296765656931\\
12.5	-42.7846355722473\\
13	-43.3611169591139\\
13.5	-39.8352946383573\\
14	-37.257296686824\\
14.5	-38.5017727887826\\
15	-46.8100400367769\\
15.5	-46.4858710143906\\
16	-38.9802313178101\\
16.5	-37.7763991774656\\
17	-38.9634397616022\\
17.5	-40.6788647751591\\
18	-43.2957240191347\\
18.5	-44.6257938665188\\
19	-38.9460646155663\\
19.5	-35.942868119843\\
20	-36.5228246570837\\
20.5	-42.4380014295804\\
21	-49.251720537558\\
21.5	-38.033936141753\\
22	-35.781483205199\\
22.5	-37.2587357811412\\
23	-41.6450303390349\\
23.5	-42.8848514436224\\
24	-41.1646794096861\\
24.5	-43.156366670645\\
25	-51.1916430049371\\
25.5	-46.7295013628441\\
26	-42.4881259415783\\
26.5	-42.7004599810322\\
27	-46.2719961321316\\
27.5	-52.3807774166755\\
28	-53.7760844762397\\
28.5	-54.4566633253303\\
29	-57.9611477419991\\
29.5	-60.4520452327432\\
30	-58.3644634188474\\
30.5	-51.2327931740018\\
31	-46.5750122762869\\
31.5	-43.7194460292412\\
32	-41.2088775717658\\
32.5	-38.8999661390406\\
33	-37.6867483624478\\
33.5	-38.3776241091868\\
34	-41.9729239606497\\
34.5	-46.1834654166217\\
35	-40.2694922091154\\
35.5	-37.0636884628428\\
36	-37.0511152678946\\
36.5	-40.4574776750717\\
37	-46.9810251723952\\
37.5	-40.2464625135978\\
38	-36.1882568787067\\
38.5	-35.2387342999052\\
39	-36.6132738160255\\
39.5	-40.4742837278265\\
40	-47.2387474588203\\
40.5	-48.1105494537989\\
41	-45.2220769090661\\
41.5	-43.8690733809283\\
42	-41.9804745562585\\
42.5	-40.1151192295466\\
43	-39.3474808633936\\
43.5	-39.6382694078949\\
44	-39.994314063354\\
44.5	-39.4606465988962\\
45	-38.8984308321882\\
45.5	-39.5706616131182\\
46	-42.2052349633656\\
46.5	-45.6955693105958\\
47	-43.2844571647546\\
47.5	-40.2650263696933\\
48	-39.7287216675824\\
48.5	-42.1366228532227\\
49	-51.4476708321643\\
49.5	-48.4556785738736\\
50	-40.2746364433921\\
50.5	-37.4362845426275\\
51	-37.0990338777229\\
51.5	-39.0510598871911\\
52	-44.4357270666886\\
52.5	-48.1520931449136\\
53	-40.5201243534143\\
53.5	-36.9354399199821\\
54	-35.6623814466372\\
54.5	-36.0458025839262\\
55	-38.0830235398861\\
55.5	-42.4817190936007\\
56	-53.0448007967547\\
56.5	-50.1094143018831\\
57	-43.8291005913471\\
57.5	-41.9007220984975\\
58	-41.8571101776683\\
58.5	-42.6981204110707\\
59	-43.223760120326\\
59.5	-42.7573618372988\\
60	-42.1691969993273\\
60.5	-42.428496901832\\
61	-44.0374711448138\\
61.5	-46.8398290315094\\
62	-46.5308180316088\\
62.5	-42.3203618199058\\
63	-38.9889385480618\\
63.5	-36.9240785687113\\
64	-35.8576906679393\\
64.5	-35.6278096633068\\
65	-36.1714487555895\\
65.5	-37.4850769585452\\
66	-39.5259751917407\\
66.5	-41.7473485917913\\
67	-42.2732719207949\\
67.5	-40.5769092633146\\
68	-38.6245324568233\\
68.5	-37.2694749614786\\
69	-36.5840284083961\\
69.5	-36.5185390640022\\
70	-37.0446969923518\\
70.5	-38.1802267962142\\
71	-39.9982899428857\\
71.5	-42.613214812409\\
72	-45.8904716312705\\
72.5	-47.7675969222935\\
73	-45.8772391761302\\
73.5	-43.2537057556229\\
74	-41.3427450443398\\
74.5	-40.1334906279546\\
75	-39.4833488844588\\
75.5	-39.2928762806445\\
76	-39.5062854539398\\
76.5	-40.1022300068805\\
77	-41.0916091340329\\
77.5	-42.525477765305\\
78	-44.5214175070479\\
78.5	-47.338991497619\\
79	-51.6361339969523\\
79.5	-59.614677342175\\
80	-60.3267266388153\\
80.5	-52.5307319576089\\
81	-48.5503462740692\\
81.5	-46.0448621080652\\
82	-44.3023958153568\\
82.5	-43.0279112907032\\
83	-42.0698542079836\\
83.5	-41.3389656620649\\
84	-40.7774722379212\\
84.5	-40.3453399732733\\
85	-40.013406068854\\
85.5	-39.7596484028617\\
86	-39.5670236712068\\
86.5	-39.4221451340184\\
87	-39.3144333746927\\
87.5	-39.2355444985757\\
88	-39.1789674300707\\
88.5	-39.1397295369462\\
89	-39.1141770882943\\
89.5	-39.0998130611855\\
90	-39.0951840566108\\
};
\addlegendentry{Subtraction}

\addplot [color=gtruth, dashed, line width=0.8pt]
  table[row sep=crcr]{%
-26.6566	-100\\
-26.6566	0\\
};
\addlegendentry{Ground-Truth}

    \coordinate (spypoint) at (axis cs:-38,-24);
    \coordinate (magnifyglass) at (axis cs:25,-31.5
    );
    
\end{axis}
    \spy [red, line width=2pt] on (spypoint) 
        in node[fill=white] at (magnifyglass);



% \begin{axis}[%
% width=6.5 cm,
% height=5 cm,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}


% \spy [blue,draw,height=5cm,width=10cm,magnification=2,connect spies]

    
\end{tikzpicture}%
